On Monotonicity of the Optimal Transmission Policy in Cross-layer Adaptive m-QAM Modulation

This paper considers a cross-layer adaptive modulation system that is modeled as a Markov decision process (MDP). We study how to utilize the monotonicity of the optimal transmission policy to relieve the computational complexity of dynamic programming (DP). In this system, a scheduler controls the bit rate of the m-quadrature amplitude modulation (m-QAM) in order to minimize the long-term losses incurred by the queue overflow in the data link layer and the transmission power consumption in the physical layer. The work is done in two steps. Firstly, we observe the L-natural-convexity and submodularity of DP to prove that the optimal policy is always nondecreasing in queue occupancy/state and derive the sufficient condition for it to be nondecreasing in both queue and channel states. We also show that, due to the L-natural-convexity of DP, the variation of the optimal policy in queue state is restricted by a bounded marginal effect: The increment of the optimal policy between adjacent queue states is no greater than one. Secondly, we use the monotonicity results to present two low complexity algorithms: monotonic policy iteration (MPI) based on L-natural-convexity and discrete simultaneous perturbation stochastic approximation (DSPSA). We run experiments to show that the time complexity of MPI based on L-natural-convexity is much lower than that of DP and the conventional MPI that is based on submodularity and DSPSA is able to adaptively track the optimal policy when the system parameters change.

==> figures/Mono1.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.6in,
height=3.2in,
unbounded coords=jump,
view={-140}{30},
scale only axis,
xmin=0.6,
xmax=16.4,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xlabel={\Large $b$},
xmajorgrids,
y dir=reverse,
ymin=0,
ymax=9,
ytick={1, 2, 3, 4, 5, 6, 7, 8},
ylabel={\Large $h$},
ymajorgrids,
zmin=0,
zmax=5,
ztick={0, 1, 2, 3, 4, 5},
zlabel={\Large $\theta^*$},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]



\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 16\\
15.6 0.6 0 16\\
15.6 1.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 1.6 0 16\\
15.6 2.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 2.6 0 16\\
15.6 3.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 3.6 0 16\\
15.6 4.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 4.6 0 16\\
15.6 5.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 5.6 0 16\\
15.6 6.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 6.6 0 16\\
15.6 7.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 7.6 0 16\\
15.6 8.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 0.6 0 16\\
15.6 0.6 0 16\\
15.6 1.4 0 16\\
15.6 1.4 0 16\\
15.6 0.6 0 16\\
NaN NaN NaN 16\\
15.6 1.6 0 16\\
15.6 1.6 0 16\\
15.6 2.4 0 16\\
15.6 2.4 0 16\\
15.6 1.6 0 16\\
NaN NaN NaN 16\\
15.6 2.6 0 16\\
15.6 2.6 0 16\\
15.6 3.4 0 16\\
15.6 3.4 0 16\\
15.6 2.6 0 16\\
NaN NaN NaN 16\\
15.6 3.6 0 16\\
15.6 3.6 1 16\\
15.6 4.4 1 16\\
15.6 4.4 0 16\\
15.6 3.6 0 16\\
NaN NaN NaN 16\\
15.6 4.6 0 16\\
15.6 4.6 1 16\\
15.6 5.4 1 16\\
15.6 5.4 0 16\\
15.6 4.6 0 16\\
NaN NaN NaN 16\\
15.6 5.6 0 16\\
15.6 5.6 2 16\\
15.6 6.4 2 16\\
15.6 6.4 0 16\\
15.6 5.6 0 16\\
NaN NaN NaN 16\\
15.6 6.6 0 16\\
15.6 6.6 2 16\\
15.6 7.4 2 16\\
15.6 7.4 0 16\\
15.6 6.6 0 16\\
NaN NaN NaN 16\\
15.6 7.6 0 16\\
15.6 7.6 4 16\\
15.6 8.4 4 16\\
15.6 8.4 0 16\\
15.6 7.6 0 16\\
NaN NaN NaN 16\\
16.4 0.6 0 16\\
16.4 0.6 0 16\\
16.4 1.4 0 16\\
16.4 1.4 0 16\\
16.4 0.6 0 16\\
NaN NaN NaN 16\\
16.4 1.6 0 16\\
16.4 1.6 0 16\\
16.4 2.4 0 16\\
16.4 2.4 0 16\\
16.4 1.6 0 16\\
NaN NaN NaN 16\\
16.4 2.6 0 16\\
16.4 2.6 0 16\\
16.4 3.4 0 16\\
16.4 3.4 0 16\\
16.4 2.6 0 16\\
NaN NaN NaN 16\\
16.4 3.6 0 16\\
16.4 3.6 1 16\\
16.4 4.4 1 16\\
16.4 4.4 0 16\\
16.4 3.6 0 16\\
NaN NaN NaN 16\\
16.4 4.6 0 16\\
16.4 4.6 1 16\\
16.4 5.4 1 16\\
16.4 5.4 0 16\\
16.4 4.6 0 16\\
NaN NaN NaN 16\\
16.4 5.6 0 16\\
16.4 5.6 2 16\\
16.4 6.4 2 16\\
16.4 6.4 0 16\\
16.4 5.6 0 16\\
NaN NaN NaN 16\\
16.4 6.6 0 16\\
16.4 6.6 2 16\\
16.4 7.4 2 16\\
16.4 7.4 0 16\\
16.4 6.6 0 16\\
NaN NaN NaN 16\\
16.4 7.6 0 16\\
16.4 7.6 4 16\\
16.4 8.4 4 16\\
16.4 8.4 0 16\\
16.4 7.6 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 0.6 0 16\\
16.4 1.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 1.6 0 16\\
16.4 2.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 2.6 0 16\\
16.4 3.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 3.6 0 16\\
16.4 4.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 4.6 0 16\\
16.4 5.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 5.6 0 16\\
16.4 6.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 6.6 0 16\\
16.4 7.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 7.6 0 16\\
16.4 8.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
};


\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 15\\
14.6 0.6 0 15\\
14.6 1.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 1.6 0 15\\
14.6 2.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 2.6 0 15\\
14.6 3.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 3.6 0 15\\
14.6 4.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 4.6 0 15\\
14.6 5.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 5.6 0 15\\
14.6 6.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 6.6 0 15\\
14.6 7.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 7.6 0 15\\
14.6 8.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 0.6 0 15\\
14.6 0.6 0 15\\
14.6 1.4 0 15\\
14.6 1.4 0 15\\
14.6 0.6 0 15\\
NaN NaN NaN 15\\
14.6 1.6 0 15\\
14.6 1.6 0 15\\
14.6 2.4 0 15\\
14.6 2.4 0 15\\
14.6 1.6 0 15\\
NaN NaN NaN 15\\
14.6 2.6 0 15\\
14.6 2.6 0 15\\
14.6 3.4 0 15\\
14.6 3.4 0 15\\
14.6 2.6 0 15\\
NaN NaN NaN 15\\
14.6 3.6 0 15\\
14.6 3.6 1 15\\
14.6 4.4 1 15\\
14.6 4.4 0 15\\
14.6 3.6 0 15\\
NaN NaN NaN 15\\
14.6 4.6 0 15\\
14.6 4.6 1 15\\
14.6 5.4 1 15\\
14.6 5.4 0 15\\
14.6 4.6 0 15\\
NaN NaN NaN 15\\
14.6 5.6 0 15\\
14.6 5.6 2 15\\
14.6 6.4 2 15\\
14.6 6.4 0 15\\
14.6 5.6 0 15\\
NaN NaN NaN 15\\
14.6 6.6 0 15\\
14.6 6.6 2 15\\
14.6 7.4 2 15\\
14.6 7.4 0 15\\
14.6 6.6 0 15\\
NaN NaN NaN 15\\
14.6 7.6 0 15\\
14.6 7.6 4 15\\
14.6 8.4 4 15\\
14.6 8.4 0 15\\
14.6 7.6 0 15\\
NaN NaN NaN 15\\
15.4 0.6 0 15\\
15.4 0.6 0 15\\
15.4 1.4 0 15\\
15.4 1.4 0 15\\
15.4 0.6 0 15\\
NaN NaN NaN 15\\
15.4 1.6 0 15\\
15.4 1.6 0 15\\
15.4 2.4 0 15\\
15.4 2.4 0 15\\
15.4 1.6 0 15\\
NaN NaN NaN 15\\
15.4 2.6 0 15\\
15.4 2.6 0 15\\
15.4 3.4 0 15\\
15.4 3.4 0 15\\
15.4 2.6 0 15\\
NaN NaN NaN 15\\
15.4 3.6 0 15\\
15.4 3.6 1 15\\
15.4 4.4 1 15\\
15.4 4.4 0 15\\
15.4 3.6 0 15\\
NaN NaN NaN 15\\
15.4 4.6 0 15\\
15.4 4.6 1 15\\
15.4 5.4 1 15\\
15.4 5.4 0 15\\
15.4 4.6 0 15\\
NaN NaN NaN 15\\
15.4 5.6 0 15\\
15.4 5.6 2 15\\
15.4 6.4 2 15\\
15.4 6.4 0 15\\
15.4 5.6 0 15\\
NaN NaN NaN 15\\
15.4 6.6 0 15\\
15.4 6.6 2 15\\
15.4 7.4 2 15\\
15.4 7.4 0 15\\
15.4 6.6 0 15\\
NaN NaN NaN 15\\
15.4 7.6 0 15\\
15.4 7.6 4 15\\
15.4 8.4 4 15\\
15.4 8.4 0 15\\
15.4 7.6 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 0.6 0 15\\
15.4 1.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 1.6 0 15\\
15.4 2.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 2.6 0 15\\
15.4 3.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 3.6 0 15\\
15.4 4.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 4.6 0 15\\
15.4 5.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 5.6 0 15\\
15.4 6.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 6.6 0 15\\
15.4 7.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 7.6 0 15\\
15.4 8.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 14\\
13.6 0.6 0 14\\
13.6 1.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 1.6 0 14\\
13.6 2.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 2.6 0 14\\
13.6 3.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 3.6 0 14\\
13.6 4.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 4.6 0 14\\
13.6 5.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 5.6 0 14\\
13.6 6.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 6.6 0 14\\
13.6 7.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 7.6 0 14\\
13.6 8.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 0.6 0 14\\
13.6 0.6 0 14\\
13.6 1.4 0 14\\
13.6 1.4 0 14\\
13.6 0.6 0 14\\
NaN NaN NaN 14\\
13.6 1.6 0 14\\
13.6 1.6 0 14\\
13.6 2.4 0 14\\
13.6 2.4 0 14\\
13.6 1.6 0 14\\
NaN NaN NaN 14\\
13.6 2.6 0 14\\
13.6 2.6 0 14\\
13.6 3.4 0 14\\
13.6 3.4 0 14\\
13.6 2.6 0 14\\
NaN NaN NaN 14\\
13.6 3.6 0 14\\
13.6 3.6 0 14\\
13.6 4.4 0 14\\
13.6 4.4 0 14\\
13.6 3.6 0 14\\
NaN NaN NaN 14\\
13.6 4.6 0 14\\
13.6 4.6 1 14\\
13.6 5.4 1 14\\
13.6 5.4 0 14\\
13.6 4.6 0 14\\
NaN NaN NaN 14\\
13.6 5.6 0 14\\
13.6 5.6 1 14\\
13.6 6.4 1 14\\
13.6 6.4 0 14\\
13.6 5.6 0 14\\
NaN NaN NaN 14\\
13.6 6.6 0 14\\
13.6 6.6 2 14\\
13.6 7.4 2 14\\
13.6 7.4 0 14\\
13.6 6.6 0 14\\
NaN NaN NaN 14\\
13.6 7.6 0 14\\
13.6 7.6 4 14\\
13.6 8.4 4 14\\
13.6 8.4 0 14\\
13.6 7.6 0 14\\
NaN NaN NaN 14\\
14.4 0.6 0 14\\
14.4 0.6 0 14\\
14.4 1.4 0 14\\
14.4 1.4 0 14\\
14.4 0.6 0 14\\
NaN NaN NaN 14\\
14.4 1.6 0 14\\
14.4 1.6 0 14\\
14.4 2.4 0 14\\
14.4 2.4 0 14\\
14.4 1.6 0 14\\
NaN NaN NaN 14\\
14.4 2.6 0 14\\
14.4 2.6 0 14\\
14.4 3.4 0 14\\
14.4 3.4 0 14\\
14.4 2.6 0 14\\
NaN NaN NaN 14\\
14.4 3.6 0 14\\
14.4 3.6 0 14\\
14.4 4.4 0 14\\
14.4 4.4 0 14\\
14.4 3.6 0 14\\
NaN NaN NaN 14\\
14.4 4.6 0 14\\
14.4 4.6 1 14\\
14.4 5.4 1 14\\
14.4 5.4 0 14\\
14.4 4.6 0 14\\
NaN NaN NaN 14\\
14.4 5.6 0 14\\
14.4 5.6 1 14\\
14.4 6.4 1 14\\
14.4 6.4 0 14\\
14.4 5.6 0 14\\
NaN NaN NaN 14\\
14.4 6.6 0 14\\
14.4 6.6 2 14\\
14.4 7.4 2 14\\
14.4 7.4 0 14\\
14.4 6.6 0 14\\
NaN NaN NaN 14\\
14.4 7.6 0 14\\
14.4 7.6 4 14\\
14.4 8.4 4 14\\
14.4 8.4 0 14\\
14.4 7.6 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 0.6 0 14\\
14.4 1.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 1.6 0 14\\
14.4 2.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 2.6 0 14\\
14.4 3.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 3.6 0 14\\
14.4 4.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 4.6 0 14\\
14.4 5.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 5.6 0 14\\
14.4 6.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 6.6 0 14\\
14.4 7.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 7.6 0 14\\
14.4 8.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 13\\
12.6 0.6 0 13\\
12.6 1.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 1.6 0 13\\
12.6 2.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 2.6 0 13\\
12.6 3.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 3.6 0 13\\
12.6 4.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 4.6 0 13\\
12.6 5.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 5.6 0 13\\
12.6 6.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 6.6 0 13\\
12.6 7.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 7.6 0 13\\
12.6 8.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 0.6 0 13\\
12.6 0.6 0 13\\
12.6 1.4 0 13\\
12.6 1.4 0 13\\
12.6 0.6 0 13\\
NaN NaN NaN 13\\
12.6 1.6 0 13\\
12.6 1.6 0 13\\
12.6 2.4 0 13\\
12.6 2.4 0 13\\
12.6 1.6 0 13\\
NaN NaN NaN 13\\
12.6 2.6 0 13\\
12.6 2.6 0 13\\
12.6 3.4 0 13\\
12.6 3.4 0 13\\
12.6 2.6 0 13\\
NaN NaN NaN 13\\
12.6 3.6 0 13\\
12.6 3.6 0 13\\
12.6 4.4 0 13\\
12.6 4.4 0 13\\
12.6 3.6 0 13\\
NaN NaN NaN 13\\
12.6 4.6 0 13\\
12.6 4.6 1 13\\
12.6 5.4 1 13\\
12.6 5.4 0 13\\
12.6 4.6 0 13\\
NaN NaN NaN 13\\
12.6 5.6 0 13\\
12.6 5.6 1 13\\
12.6 6.4 1 13\\
12.6 6.4 0 13\\
12.6 5.6 0 13\\
NaN NaN NaN 13\\
12.6 6.6 0 13\\
12.6 6.6 2 13\\
12.6 7.4 2 13\\
12.6 7.4 0 13\\
12.6 6.6 0 13\\
NaN NaN NaN 13\\
12.6 7.6 0 13\\
12.6 7.6 4 13\\
12.6 8.4 4 13\\
12.6 8.4 0 13\\
12.6 7.6 0 13\\
NaN NaN NaN 13\\
13.4 0.6 0 13\\
13.4 0.6 0 13\\
13.4 1.4 0 13\\
13.4 1.4 0 13\\
13.4 0.6 0 13\\
NaN NaN NaN 13\\
13.4 1.6 0 13\\
13.4 1.6 0 13\\
13.4 2.4 0 13\\
13.4 2.4 0 13\\
13.4 1.6 0 13\\
NaN NaN NaN 13\\
13.4 2.6 0 13\\
13.4 2.6 0 13\\
13.4 3.4 0 13\\
13.4 3.4 0 13\\
13.4 2.6 0 13\\
NaN NaN NaN 13\\
13.4 3.6 0 13\\
13.4 3.6 0 13\\
13.4 4.4 0 13\\
13.4 4.4 0 13\\
13.4 3.6 0 13\\
NaN NaN NaN 13\\
13.4 4.6 0 13\\
13.4 4.6 1 13\\
13.4 5.4 1 13\\
13.4 5.4 0 13\\
13.4 4.6 0 13\\
NaN NaN NaN 13\\
13.4 5.6 0 13\\
13.4 5.6 1 13\\
13.4 6.4 1 13\\
13.4 6.4 0 13\\
13.4 5.6 0 13\\
NaN NaN NaN 13\\
13.4 6.6 0 13\\
13.4 6.6 2 13\\
13.4 7.4 2 13\\
13.4 7.4 0 13\\
13.4 6.6 0 13\\
NaN NaN NaN 13\\
13.4 7.6 0 13\\
13.4 7.6 4 13\\
13.4 8.4 4 13\\
13.4 8.4 0 13\\
13.4 7.6 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 0.6 0 13\\
13.4 1.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 1.6 0 13\\
13.4 2.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 2.6 0 13\\
13.4 3.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 3.6 0 13\\
13.4 4.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 4.6 0 13\\
13.4 5.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 5.6 0 13\\
13.4 6.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 6.6 0 13\\
13.4 7.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 7.6 0 13\\
13.4 8.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 12\\
11.6 0.6 0 12\\
11.6 1.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 1.6 0 12\\
11.6 2.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 2.6 0 12\\
11.6 3.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 3.6 0 12\\
11.6 4.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 4.6 0 12\\
11.6 5.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 5.6 0 12\\
11.6 6.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 6.6 0 12\\
11.6 7.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 7.6 0 12\\
11.6 8.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 0.6 0 12\\
11.6 0.6 0 12\\
11.6 1.4 0 12\\
11.6 1.4 0 12\\
11.6 0.6 0 12\\
NaN NaN NaN 12\\
11.6 1.6 0 12\\
11.6 1.6 0 12\\
11.6 2.4 0 12\\
11.6 2.4 0 12\\
11.6 1.6 0 12\\
NaN NaN NaN 12\\
11.6 2.6 0 12\\
11.6 2.6 0 12\\
11.6 3.4 0 12\\
11.6 3.4 0 12\\
11.6 2.6 0 12\\
NaN NaN NaN 12\\
11.6 3.6 0 12\\
11.6 3.6 0 12\\
11.6 4.4 0 12\\
11.6 4.4 0 12\\
11.6 3.6 0 12\\
NaN NaN NaN 12\\
11.6 4.6 0 12\\
11.6 4.6 1 12\\
11.6 5.4 1 12\\
11.6 5.4 0 12\\
11.6 4.6 0 12\\
NaN NaN NaN 12\\
11.6 5.6 0 12\\
11.6 5.6 1 12\\
11.6 6.4 1 12\\
11.6 6.4 0 12\\
11.6 5.6 0 12\\
NaN NaN NaN 12\\
11.6 6.6 0 12\\
11.6 6.6 2 12\\
11.6 7.4 2 12\\
11.6 7.4 0 12\\
11.6 6.6 0 12\\
NaN NaN NaN 12\\
11.6 7.6 0 12\\
11.6 7.6 3 12\\
11.6 8.4 3 12\\
11.6 8.4 0 12\\
11.6 7.6 0 12\\
NaN NaN NaN 12\\
12.4 0.6 0 12\\
12.4 0.6 0 12\\
12.4 1.4 0 12\\
12.4 1.4 0 12\\
12.4 0.6 0 12\\
NaN NaN NaN 12\\
12.4 1.6 0 12\\
12.4 1.6 0 12\\
12.4 2.4 0 12\\
12.4 2.4 0 12\\
12.4 1.6 0 12\\
NaN NaN NaN 12\\
12.4 2.6 0 12\\
12.4 2.6 0 12\\
12.4 3.4 0 12\\
12.4 3.4 0 12\\
12.4 2.6 0 12\\
NaN NaN NaN 12\\
12.4 3.6 0 12\\
12.4 3.6 0 12\\
12.4 4.4 0 12\\
12.4 4.4 0 12\\
12.4 3.6 0 12\\
NaN NaN NaN 12\\
12.4 4.6 0 12\\
12.4 4.6 1 12\\
12.4 5.4 1 12\\
12.4 5.4 0 12\\
12.4 4.6 0 12\\
NaN NaN NaN 12\\
12.4 5.6 0 12\\
12.4 5.6 1 12\\
12.4 6.4 1 12\\
12.4 6.4 0 12\\
12.4 5.6 0 12\\
NaN NaN NaN 12\\
12.4 6.6 0 12\\
12.4 6.6 2 12\\
12.4 7.4 2 12\\
12.4 7.4 0 12\\
12.4 6.6 0 12\\
NaN NaN NaN 12\\
12.4 7.6 0 12\\
12.4 7.6 3 12\\
12.4 8.4 3 12\\
12.4 8.4 0 12\\
12.4 7.6 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 0.6 0 12\\
12.4 1.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 1.6 0 12\\
12.4 2.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 2.6 0 12\\
12.4 3.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 3.6 0 12\\
12.4 4.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 4.6 0 12\\
12.4 5.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 5.6 0 12\\
12.4 6.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 6.6 0 12\\
12.4 7.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 7.6 0 12\\
12.4 8.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 11\\
10.6 0.6 0 11\\
10.6 1.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 1.6 0 11\\
10.6 2.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 2.6 0 11\\
10.6 3.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 3.6 0 11\\
10.6 4.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 4.6 0 11\\
10.6 5.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 5.6 0 11\\
10.6 6.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 6.6 0 11\\
10.6 7.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 7.6 0 11\\
10.6 8.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 0.6 0 11\\
10.6 0.6 0 11\\
10.6 1.4 0 11\\
10.6 1.4 0 11\\
10.6 0.6 0 11\\
NaN NaN NaN 11\\
10.6 1.6 0 11\\
10.6 1.6 0 11\\
10.6 2.4 0 11\\
10.6 2.4 0 11\\
10.6 1.6 0 11\\
NaN NaN NaN 11\\
10.6 2.6 0 11\\
10.6 2.6 0 11\\
10.6 3.4 0 11\\
10.6 3.4 0 11\\
10.6 2.6 0 11\\
NaN NaN NaN 11\\
10.6 3.6 0 11\\
10.6 3.6 0 11\\
10.6 4.4 0 11\\
10.6 4.4 0 11\\
10.6 3.6 0 11\\
NaN NaN NaN 11\\
10.6 4.6 0 11\\
10.6 4.6 1 11\\
10.6 5.4 1 11\\
10.6 5.4 0 11\\
10.6 4.6 0 11\\
NaN NaN NaN 11\\
10.6 5.6 0 11\\
10.6 5.6 1 11\\
10.6 6.4 1 11\\
10.6 6.4 0 11\\
10.6 5.6 0 11\\
NaN NaN NaN 11\\
10.6 6.6 0 11\\
10.6 6.6 2 11\\
10.6 7.4 2 11\\
10.6 7.4 0 11\\
10.6 6.6 0 11\\
NaN NaN NaN 11\\
10.6 7.6 0 11\\
10.6 7.6 3 11\\
10.6 8.4 3 11\\
10.6 8.4 0 11\\
10.6 7.6 0 11\\
NaN NaN NaN 11\\
11.4 0.6 0 11\\
11.4 0.6 0 11\\
11.4 1.4 0 11\\
11.4 1.4 0 11\\
11.4 0.6 0 11\\
NaN NaN NaN 11\\
11.4 1.6 0 11\\
11.4 1.6 0 11\\
11.4 2.4 0 11\\
11.4 2.4 0 11\\
11.4 1.6 0 11\\
NaN NaN NaN 11\\
11.4 2.6 0 11\\
11.4 2.6 0 11\\
11.4 3.4 0 11\\
11.4 3.4 0 11\\
11.4 2.6 0 11\\
NaN NaN NaN 11\\
11.4 3.6 0 11\\
11.4 3.6 0 11\\
11.4 4.4 0 11\\
11.4 4.4 0 11\\
11.4 3.6 0 11\\
NaN NaN NaN 11\\
11.4 4.6 0 11\\
11.4 4.6 1 11\\
11.4 5.4 1 11\\
11.4 5.4 0 11\\
11.4 4.6 0 11\\
NaN NaN NaN 11\\
11.4 5.6 0 11\\
11.4 5.6 1 11\\
11.4 6.4 1 11\\
11.4 6.4 0 11\\
11.4 5.6 0 11\\
NaN NaN NaN 11\\
11.4 6.6 0 11\\
11.4 6.6 2 11\\
11.4 7.4 2 11\\
11.4 7.4 0 11\\
11.4 6.6 0 11\\
NaN NaN NaN 11\\
11.4 7.6 0 11\\
11.4 7.6 3 11\\
11.4 8.4 3 11\\
11.4 8.4 0 11\\
11.4 7.6 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 0.6 0 11\\
11.4 1.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 1.6 0 11\\
11.4 2.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 2.6 0 11\\
11.4 3.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 3.6 0 11\\
11.4 4.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 4.6 0 11\\
11.4 5.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 5.6 0 11\\
11.4 6.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 6.6 0 11\\
11.4 7.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 7.6 0 11\\
11.4 8.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 10\\
9.6 0.6 0 10\\
9.6 1.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 1.6 0 10\\
9.6 2.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 2.6 0 10\\
9.6 3.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 3.6 0 10\\
9.6 4.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 4.6 0 10\\
9.6 5.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 5.6 0 10\\
9.6 6.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 6.6 0 10\\
9.6 7.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 7.6 0 10\\
9.6 8.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 0.6 0 10\\
9.6 0.6 0 10\\
9.6 1.4 0 10\\
9.6 1.4 0 10\\
9.6 0.6 0 10\\
NaN NaN NaN 10\\
9.6 1.6 0 10\\
9.6 1.6 0 10\\
9.6 2.4 0 10\\
9.6 2.4 0 10\\
9.6 1.6 0 10\\
NaN NaN NaN 10\\
9.6 2.6 0 10\\
9.6 2.6 0 10\\
9.6 3.4 0 10\\
9.6 3.4 0 10\\
9.6 2.6 0 10\\
NaN NaN NaN 10\\
9.6 3.6 0 10\\
9.6 3.6 0 10\\
9.6 4.4 0 10\\
9.6 4.4 0 10\\
9.6 3.6 0 10\\
NaN NaN NaN 10\\
9.6 4.6 0 10\\
9.6 4.6 1 10\\
9.6 5.4 1 10\\
9.6 5.4 0 10\\
9.6 4.6 0 10\\
NaN NaN NaN 10\\
9.6 5.6 0 10\\
9.6 5.6 1 10\\
9.6 6.4 1 10\\
9.6 6.4 0 10\\
9.6 5.6 0 10\\
NaN NaN NaN 10\\
9.6 6.6 0 10\\
9.6 6.6 2 10\\
9.6 7.4 2 10\\
9.6 7.4 0 10\\
9.6 6.6 0 10\\
NaN NaN NaN 10\\
9.6 7.6 0 10\\
9.6 7.6 3 10\\
9.6 8.4 3 10\\
9.6 8.4 0 10\\
9.6 7.6 0 10\\
NaN NaN NaN 10\\
10.4 0.6 0 10\\
10.4 0.6 0 10\\
10.4 1.4 0 10\\
10.4 1.4 0 10\\
10.4 0.6 0 10\\
NaN NaN NaN 10\\
10.4 1.6 0 10\\
10.4 1.6 0 10\\
10.4 2.4 0 10\\
10.4 2.4 0 10\\
10.4 1.6 0 10\\
NaN NaN NaN 10\\
10.4 2.6 0 10\\
10.4 2.6 0 10\\
10.4 3.4 0 10\\
10.4 3.4 0 10\\
10.4 2.6 0 10\\
NaN NaN NaN 10\\
10.4 3.6 0 10\\
10.4 3.6 0 10\\
10.4 4.4 0 10\\
10.4 4.4 0 10\\
10.4 3.6 0 10\\
NaN NaN NaN 10\\
10.4 4.6 0 10\\
10.4 4.6 1 10\\
10.4 5.4 1 10\\
10.4 5.4 0 10\\
10.4 4.6 0 10\\
NaN NaN NaN 10\\
10.4 5.6 0 10\\
10.4 5.6 1 10\\
10.4 6.4 1 10\\
10.4 6.4 0 10\\
10.4 5.6 0 10\\
NaN NaN NaN 10\\
10.4 6.6 0 10\\
10.4 6.6 2 10\\
10.4 7.4 2 10\\
10.4 7.4 0 10\\
10.4 6.6 0 10\\
NaN NaN NaN 10\\
10.4 7.6 0 10\\
10.4 7.6 3 10\\
10.4 8.4 3 10\\
10.4 8.4 0 10\\
10.4 7.6 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 0.6 0 10\\
10.4 1.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 1.6 0 10\\
10.4 2.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 2.6 0 10\\
10.4 3.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 3.6 0 10\\
10.4 4.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 4.6 0 10\\
10.4 5.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 5.6 0 10\\
10.4 6.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 6.6 0 10\\
10.4 7.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 7.6 0 10\\
10.4 8.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
};



\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 9\\
8.6 0.6 0 9\\
8.6 1.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 1.6 0 9\\
8.6 2.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 2.6 0 9\\
8.6 3.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 3.6 0 9\\
8.6 4.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 4.6 0 9\\
8.6 5.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 5.6 0 9\\
8.6 6.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 6.6 0 9\\
8.6 7.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 7.6 0 9\\
8.6 8.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 0.6 0 9\\
8.6 0.6 0 9\\
8.6 1.4 0 9\\
8.6 1.4 0 9\\
8.6 0.6 0 9\\
NaN NaN NaN 9\\
8.6 1.6 0 9\\
8.6 1.6 0 9\\
8.6 2.4 0 9\\
8.6 2.4 0 9\\
8.6 1.6 0 9\\
NaN NaN NaN 9\\
8.6 2.6 0 9\\
8.6 2.6 0 9\\
8.6 3.4 0 9\\
8.6 3.4 0 9\\
8.6 2.6 0 9\\
NaN NaN NaN 9\\
8.6 3.6 0 9\\
8.6 3.6 0 9\\
8.6 4.4 0 9\\
8.6 4.4 0 9\\
8.6 3.6 0 9\\
NaN NaN NaN 9\\
8.6 4.6 0 9\\
8.6 4.6 1 9\\
8.6 5.4 1 9\\
8.6 5.4 0 9\\
8.6 4.6 0 9\\
NaN NaN NaN 9\\
8.6 5.6 0 9\\
8.6 5.6 1 9\\
8.6 6.4 1 9\\
8.6 6.4 0 9\\
8.6 5.6 0 9\\
NaN NaN NaN 9\\
8.6 6.6 0 9\\
8.6 6.6 2 9\\
8.6 7.4 2 9\\
8.6 7.4 0 9\\
8.6 6.6 0 9\\
NaN NaN NaN 9\\
8.6 7.6 0 9\\
8.6 7.6 3 9\\
8.6 8.4 3 9\\
8.6 8.4 0 9\\
8.6 7.6 0 9\\
NaN NaN NaN 9\\
9.4 0.6 0 9\\
9.4 0.6 0 9\\
9.4 1.4 0 9\\
9.4 1.4 0 9\\
9.4 0.6 0 9\\
NaN NaN NaN 9\\
9.4 1.6 0 9\\
9.4 1.6 0 9\\
9.4 2.4 0 9\\
9.4 2.4 0 9\\
9.4 1.6 0 9\\
NaN NaN NaN 9\\
9.4 2.6 0 9\\
9.4 2.6 0 9\\
9.4 3.4 0 9\\
9.4 3.4 0 9\\
9.4 2.6 0 9\\
NaN NaN NaN 9\\
9.4 3.6 0 9\\
9.4 3.6 0 9\\
9.4 4.4 0 9\\
9.4 4.4 0 9\\
9.4 3.6 0 9\\
NaN NaN NaN 9\\
9.4 4.6 0 9\\
9.4 4.6 1 9\\
9.4 5.4 1 9\\
9.4 5.4 0 9\\
9.4 4.6 0 9\\
NaN NaN NaN 9\\
9.4 5.6 0 9\\
9.4 5.6 1 9\\
9.4 6.4 1 9\\
9.4 6.4 0 9\\
9.4 5.6 0 9\\
NaN NaN NaN 9\\
9.4 6.6 0 9\\
9.4 6.6 2 9\\
9.4 7.4 2 9\\
9.4 7.4 0 9\\
9.4 6.6 0 9\\
NaN NaN NaN 9\\
9.4 7.6 0 9\\
9.4 7.6 3 9\\
9.4 8.4 3 9\\
9.4 8.4 0 9\\
9.4 7.6 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 0.6 0 9\\
9.4 1.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 1.6 0 9\\
9.4 2.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 2.6 0 9\\
9.4 3.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 3.6 0 9\\
9.4 4.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 4.6 0 9\\
9.4 5.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 5.6 0 9\\
9.4 6.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 6.6 0 9\\
9.4 7.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 7.6 0 9\\
9.4 8.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
};


\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 8\\
7.6 0.6 0 8\\
7.6 1.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 1.6 0 8\\
7.6 2.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 2.6 0 8\\
7.6 3.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 3.6 0 8\\
7.6 4.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 4.6 0 8\\
7.6 5.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 5.6 0 8\\
7.6 6.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 6.6 0 8\\
7.6 7.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 7.6 0 8\\
7.6 8.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 0.6 0 8\\
7.6 0.6 0 8\\
7.6 1.4 0 8\\
7.6 1.4 0 8\\
7.6 0.6 0 8\\
NaN NaN NaN 8\\
7.6 1.6 0 8\\
7.6 1.6 0 8\\
7.6 2.4 0 8\\
7.6 2.4 0 8\\
7.6 1.6 0 8\\
NaN NaN NaN 8\\
7.6 2.6 0 8\\
7.6 2.6 0 8\\
7.6 3.4 0 8\\
7.6 3.4 0 8\\
7.6 2.6 0 8\\
NaN NaN NaN 8\\
7.6 3.6 0 8\\
7.6 3.6 0 8\\
7.6 4.4 0 8\\
7.6 4.4 0 8\\
7.6 3.6 0 8\\
NaN NaN NaN 8\\
7.6 4.6 0 8\\
7.6 4.6 1 8\\
7.6 5.4 1 8\\
7.6 5.4 0 8\\
7.6 4.6 0 8\\
NaN NaN NaN 8\\
7.6 5.6 0 8\\
7.6 5.6 1 8\\
7.6 6.4 1 8\\
7.6 6.4 0 8\\
7.6 5.6 0 8\\
NaN NaN NaN 8\\
7.6 6.6 0 8\\
7.6 6.6 2 8\\
7.6 7.4 2 8\\
7.6 7.4 0 8\\
7.6 6.6 0 8\\
NaN NaN NaN 8\\
7.6 7.6 0 8\\
7.6 7.6 3 8\\
7.6 8.4 3 8\\
7.6 8.4 0 8\\
7.6 7.6 0 8\\
NaN NaN NaN 8\\
8.4 0.6 0 8\\
8.4 0.6 0 8\\
8.4 1.4 0 8\\
8.4 1.4 0 8\\
8.4 0.6 0 8\\
NaN NaN NaN 8\\
8.4 1.6 0 8\\
8.4 1.6 0 8\\
8.4 2.4 0 8\\
8.4 2.4 0 8\\
8.4 1.6 0 8\\
NaN NaN NaN 8\\
8.4 2.6 0 8\\
8.4 2.6 0 8\\
8.4 3.4 0 8\\
8.4 3.4 0 8\\
8.4 2.6 0 8\\
NaN NaN NaN 8\\
8.4 3.6 0 8\\
8.4 3.6 0 8\\
8.4 4.4 0 8\\
8.4 4.4 0 8\\
8.4 3.6 0 8\\
NaN NaN NaN 8\\
8.4 4.6 0 8\\
8.4 4.6 1 8\\
8.4 5.4 1 8\\
8.4 5.4 0 8\\
8.4 4.6 0 8\\
NaN NaN NaN 8\\
8.4 5.6 0 8\\
8.4 5.6 1 8\\
8.4 6.4 1 8\\
8.4 6.4 0 8\\
8.4 5.6 0 8\\
NaN NaN NaN 8\\
8.4 6.6 0 8\\
8.4 6.6 2 8\\
8.4 7.4 2 8\\
8.4 7.4 0 8\\
8.4 6.6 0 8\\
NaN NaN NaN 8\\
8.4 7.6 0 8\\
8.4 7.6 3 8\\
8.4 8.4 3 8\\
8.4 8.4 0 8\\
8.4 7.6 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 0.6 0 8\\
8.4 1.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 1.6 0 8\\
8.4 2.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 2.6 0 8\\
8.4 3.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 3.6 0 8\\
8.4 4.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 4.6 0 8\\
8.4 5.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 5.6 0 8\\
8.4 6.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 6.6 0 8\\
8.4 7.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 7.6 0 8\\
8.4 8.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
};


\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 7\\
6.6 0.6 0 7\\
6.6 1.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 1.6 0 7\\
6.6 2.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 2.6 0 7\\
6.6 3.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 3.6 0 7\\
6.6 4.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 4.6 0 7\\
6.6 5.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 5.6 0 7\\
6.6 6.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 6.6 0 7\\
6.6 7.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 7.6 0 7\\
6.6 8.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 0.6 0 7\\
6.6 0.6 0 7\\
6.6 1.4 0 7\\
6.6 1.4 0 7\\
6.6 0.6 0 7\\
NaN NaN NaN 7\\
6.6 1.6 0 7\\
6.6 1.6 0 7\\
6.6 2.4 0 7\\
6.6 2.4 0 7\\
6.6 1.6 0 7\\
NaN NaN NaN 7\\
6.6 2.6 0 7\\
6.6 2.6 0 7\\
6.6 3.4 0 7\\
6.6 3.4 0 7\\
6.6 2.6 0 7\\
NaN NaN NaN 7\\
6.6 3.6 0 7\\
6.6 3.6 0 7\\
6.6 4.4 0 7\\
6.6 4.4 0 7\\
6.6 3.6 0 7\\
NaN NaN NaN 7\\
6.6 4.6 0 7\\
6.6 4.6 1 7\\
6.6 5.4 1 7\\
6.6 5.4 0 7\\
6.6 4.6 0 7\\
NaN NaN NaN 7\\
6.6 5.6 0 7\\
6.6 5.6 1 7\\
6.6 6.4 1 7\\
6.6 6.4 0 7\\
6.6 5.6 0 7\\
NaN NaN NaN 7\\
6.6 6.6 0 7\\
6.6 6.6 1 7\\
6.6 7.4 1 7\\
6.6 7.4 0 7\\
6.6 6.6 0 7\\
NaN NaN NaN 7\\
6.6 7.6 0 7\\
6.6 7.6 3 7\\
6.6 8.4 3 7\\
6.6 8.4 0 7\\
6.6 7.6 0 7\\
NaN NaN NaN 7\\
7.4 0.6 0 7\\
7.4 0.6 0 7\\
7.4 1.4 0 7\\
7.4 1.4 0 7\\
7.4 0.6 0 7\\
NaN NaN NaN 7\\
7.4 1.6 0 7\\
7.4 1.6 0 7\\
7.4 2.4 0 7\\
7.4 2.4 0 7\\
7.4 1.6 0 7\\
NaN NaN NaN 7\\
7.4 2.6 0 7\\
7.4 2.6 0 7\\
7.4 3.4 0 7\\
7.4 3.4 0 7\\
7.4 2.6 0 7\\
NaN NaN NaN 7\\
7.4 3.6 0 7\\
7.4 3.6 0 7\\
7.4 4.4 0 7\\
7.4 4.4 0 7\\
7.4 3.6 0 7\\
NaN NaN NaN 7\\
7.4 4.6 0 7\\
7.4 4.6 1 7\\
7.4 5.4 1 7\\
7.4 5.4 0 7\\
7.4 4.6 0 7\\
NaN NaN NaN 7\\
7.4 5.6 0 7\\
7.4 5.6 1 7\\
7.4 6.4 1 7\\
7.4 6.4 0 7\\
7.4 5.6 0 7\\
NaN NaN NaN 7\\
7.4 6.6 0 7\\
7.4 6.6 1 7\\
7.4 7.4 1 7\\
7.4 7.4 0 7\\
7.4 6.6 0 7\\
NaN NaN NaN 7\\
7.4 7.6 0 7\\
7.4 7.6 3 7\\
7.4 8.4 3 7\\
7.4 8.4 0 7\\
7.4 7.6 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 0.6 0 7\\
7.4 1.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 1.6 0 7\\
7.4 2.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 2.6 0 7\\
7.4 3.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 3.6 0 7\\
7.4 4.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 4.6 0 7\\
7.4 5.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 5.6 0 7\\
7.4 6.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 6.6 0 7\\
7.4 7.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 7.6 0 7\\
7.4 8.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
};


\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 6\\
5.6 0.6 0 6\\
5.6 1.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 1.6 0 6\\
5.6 2.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 2.6 0 6\\
5.6 3.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 3.6 0 6\\
5.6 4.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 4.6 0 6\\
5.6 5.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 5.6 0 6\\
5.6 6.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 6.6 0 6\\
5.6 7.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 7.6 0 6\\
5.6 8.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 0.6 0 6\\
5.6 0.6 0 6\\
5.6 1.4 0 6\\
5.6 1.4 0 6\\
5.6 0.6 0 6\\
NaN NaN NaN 6\\
5.6 1.6 0 6\\
5.6 1.6 0 6\\
5.6 2.4 0 6\\
5.6 2.4 0 6\\
5.6 1.6 0 6\\
NaN NaN NaN 6\\
5.6 2.6 0 6\\
5.6 2.6 0 6\\
5.6 3.4 0 6\\
5.6 3.4 0 6\\
5.6 2.6 0 6\\
NaN NaN NaN 6\\
5.6 3.6 0 6\\
5.6 3.6 0 6\\
5.6 4.4 0 6\\
5.6 4.4 0 6\\
5.6 3.6 0 6\\
NaN NaN NaN 6\\
5.6 4.6 0 6\\
5.6 4.6 1 6\\
5.6 5.4 1 6\\
5.6 5.4 0 6\\
5.6 4.6 0 6\\
NaN NaN NaN 6\\
5.6 5.6 0 6\\
5.6 5.6 1 6\\
5.6 6.4 1 6\\
5.6 6.4 0 6\\
5.6 5.6 0 6\\
NaN NaN NaN 6\\
5.6 6.6 0 6\\
5.6 6.6 1 6\\
5.6 7.4 1 6\\
5.6 7.4 0 6\\
5.6 6.6 0 6\\
NaN NaN NaN 6\\
5.6 7.6 0 6\\
5.6 7.6 3 6\\
5.6 8.4 3 6\\
5.6 8.4 0 6\\
5.6 7.6 0 6\\
NaN NaN NaN 6\\
6.4 0.6 0 6\\
6.4 0.6 0 6\\
6.4 1.4 0 6\\
6.4 1.4 0 6\\
6.4 0.6 0 6\\
NaN NaN NaN 6\\
6.4 1.6 0 6\\
6.4 1.6 0 6\\
6.4 2.4 0 6\\
6.4 2.4 0 6\\
6.4 1.6 0 6\\
NaN NaN NaN 6\\
6.4 2.6 0 6\\
6.4 2.6 0 6\\
6.4 3.4 0 6\\
6.4 3.4 0 6\\
6.4 2.6 0 6\\
NaN NaN NaN 6\\
6.4 3.6 0 6\\
6.4 3.6 0 6\\
6.4 4.4 0 6\\
6.4 4.4 0 6\\
6.4 3.6 0 6\\
NaN NaN NaN 6\\
6.4 4.6 0 6\\
6.4 4.6 1 6\\
6.4 5.4 1 6\\
6.4 5.4 0 6\\
6.4 4.6 0 6\\
NaN NaN NaN 6\\
6.4 5.6 0 6\\
6.4 5.6 1 6\\
6.4 6.4 1 6\\
6.4 6.4 0 6\\
6.4 5.6 0 6\\
NaN NaN NaN 6\\
6.4 6.6 0 6\\
6.4 6.6 1 6\\
6.4 7.4 1 6\\
6.4 7.4 0 6\\
6.4 6.6 0 6\\
NaN NaN NaN 6\\
6.4 7.6 0 6\\
6.4 7.6 3 6\\
6.4 8.4 3 6\\
6.4 8.4 0 6\\
6.4 7.6 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 0.6 0 6\\
6.4 1.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 1.6 0 6\\
6.4 2.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 2.6 0 6\\
6.4 3.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 3.6 0 6\\
6.4 4.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 4.6 0 6\\
6.4 5.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 5.6 0 6\\
6.4 6.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 6.6 0 6\\
6.4 7.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 7.6 0 6\\
6.4 8.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 5.6 0 5\\
4.6 6.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 6.6 0 5\\
4.6 7.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 7.6 0 5\\
4.6 8.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
4.6 1.4 0 5\\
4.6 0.6 0 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 1.6 0 5\\
4.6 2.4 0 5\\
4.6 2.4 0 5\\
4.6 1.6 0 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 2.6 0 5\\
4.6 3.4 0 5\\
4.6 3.4 0 5\\
4.6 2.6 0 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 3.6 0 5\\
4.6 4.4 0 5\\
4.6 4.4 0 5\\
4.6 3.6 0 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 4.6 1 5\\
4.6 5.4 1 5\\
4.6 5.4 0 5\\
4.6 4.6 0 5\\
NaN NaN NaN 5\\
4.6 5.6 0 5\\
4.6 5.6 1 5\\
4.6 6.4 1 5\\
4.6 6.4 0 5\\
4.6 5.6 0 5\\
NaN NaN NaN 5\\
4.6 6.6 0 5\\
4.6 6.6 1 5\\
4.6 7.4 1 5\\
4.6 7.4 0 5\\
4.6 6.6 0 5\\
NaN NaN NaN 5\\
4.6 7.6 0 5\\
4.6 7.6 3 5\\
4.6 8.4 3 5\\
4.6 8.4 0 5\\
4.6 7.6 0 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
5.4 1.4 0 5\\
5.4 0.6 0 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 1.6 0 5\\
5.4 2.4 0 5\\
5.4 2.4 0 5\\
5.4 1.6 0 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 2.6 0 5\\
5.4 3.4 0 5\\
5.4 3.4 0 5\\
5.4 2.6 0 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 3.6 0 5\\
5.4 4.4 0 5\\
5.4 4.4 0 5\\
5.4 3.6 0 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 4.6 1 5\\
5.4 5.4 1 5\\
5.4 5.4 0 5\\
5.4 4.6 0 5\\
NaN NaN NaN 5\\
5.4 5.6 0 5\\
5.4 5.6 1 5\\
5.4 6.4 1 5\\
5.4 6.4 0 5\\
5.4 5.6 0 5\\
NaN NaN NaN 5\\
5.4 6.6 0 5\\
5.4 6.6 1 5\\
5.4 7.4 1 5\\
5.4 7.4 0 5\\
5.4 6.6 0 5\\
NaN NaN NaN 5\\
5.4 7.6 0 5\\
5.4 7.6 3 5\\
5.4 8.4 3 5\\
5.4 8.4 0 5\\
5.4 7.6 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 5.6 0 5\\
5.4 6.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 6.6 0 5\\
5.4 7.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 7.6 0 5\\
5.4 8.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 5.6 0 4\\
3.6 6.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 6.6 0 4\\
3.6 7.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 7.6 0 4\\
3.6 8.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
3.6 1.4 0 4\\
3.6 0.6 0 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 1.6 0 4\\
3.6 2.4 0 4\\
3.6 2.4 0 4\\
3.6 1.6 0 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 2.6 0 4\\
3.6 3.4 0 4\\
3.6 3.4 0 4\\
3.6 2.6 0 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 3.6 0 4\\
3.6 4.4 0 4\\
3.6 4.4 0 4\\
3.6 3.6 0 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 4.6 1 4\\
3.6 5.4 1 4\\
3.6 5.4 0 4\\
3.6 4.6 0 4\\
NaN NaN NaN 4\\
3.6 5.6 0 4\\
3.6 5.6 1 4\\
3.6 6.4 1 4\\
3.6 6.4 0 4\\
3.6 5.6 0 4\\
NaN NaN NaN 4\\
3.6 6.6 0 4\\
3.6 6.6 1 4\\
3.6 7.4 1 4\\
3.6 7.4 0 4\\
3.6 6.6 0 4\\
NaN NaN NaN 4\\
3.6 7.6 0 4\\
3.6 7.6 2 4\\
3.6 8.4 2 4\\
3.6 8.4 0 4\\
3.6 7.6 0 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
4.4 1.4 0 4\\
4.4 0.6 0 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 1.6 0 4\\
4.4 2.4 0 4\\
4.4 2.4 0 4\\
4.4 1.6 0 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 2.6 0 4\\
4.4 3.4 0 4\\
4.4 3.4 0 4\\
4.4 2.6 0 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 3.6 0 4\\
4.4 4.4 0 4\\
4.4 4.4 0 4\\
4.4 3.6 0 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 4.6 1 4\\
4.4 5.4 1 4\\
4.4 5.4 0 4\\
4.4 4.6 0 4\\
NaN NaN NaN 4\\
4.4 5.6 0 4\\
4.4 5.6 1 4\\
4.4 6.4 1 4\\
4.4 6.4 0 4\\
4.4 5.6 0 4\\
NaN NaN NaN 4\\
4.4 6.6 0 4\\
4.4 6.6 1 4\\
4.4 7.4 1 4\\
4.4 7.4 0 4\\
4.4 6.6 0 4\\
NaN NaN NaN 4\\
4.4 7.6 0 4\\
4.4 7.6 2 4\\
4.4 8.4 2 4\\
4.4 8.4 0 4\\
4.4 7.6 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 5.6 0 4\\
4.4 6.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 6.6 0 4\\
4.4 7.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 7.6 0 4\\
4.4 8.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 5.6 0 3\\
2.6 6.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 6.6 0 3\\
2.6 7.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 7.6 0 3\\
2.6 8.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
2.6 1.4 0 3\\
2.6 0.6 0 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 1.6 0 3\\
2.6 2.4 0 3\\
2.6 2.4 0 3\\
2.6 1.6 0 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 2.6 0 3\\
2.6 3.4 0 3\\
2.6 3.4 0 3\\
2.6 2.6 0 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 3.6 0 3\\
2.6 4.4 0 3\\
2.6 4.4 0 3\\
2.6 3.6 0 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 4.6 1 3\\
2.6 5.4 1 3\\
2.6 5.4 0 3\\
2.6 4.6 0 3\\
NaN NaN NaN 3\\
2.6 5.6 0 3\\
2.6 5.6 1 3\\
2.6 6.4 1 3\\
2.6 6.4 0 3\\
2.6 5.6 0 3\\
NaN NaN NaN 3\\
2.6 6.6 0 3\\
2.6 6.6 1 3\\
2.6 7.4 1 3\\
2.6 7.4 0 3\\
2.6 6.6 0 3\\
NaN NaN NaN 3\\
2.6 7.6 0 3\\
2.6 7.6 2 3\\
2.6 8.4 2 3\\
2.6 8.4 0 3\\
2.6 7.6 0 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
3.4 1.4 0 3\\
3.4 0.6 0 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 1.6 0 3\\
3.4 2.4 0 3\\
3.4 2.4 0 3\\
3.4 1.6 0 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 2.6 0 3\\
3.4 3.4 0 3\\
3.4 3.4 0 3\\
3.4 2.6 0 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 3.6 0 3\\
3.4 4.4 0 3\\
3.4 4.4 0 3\\
3.4 3.6 0 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 4.6 1 3\\
3.4 5.4 1 3\\
3.4 5.4 0 3\\
3.4 4.6 0 3\\
NaN NaN NaN 3\\
3.4 5.6 0 3\\
3.4 5.6 1 3\\
3.4 6.4 1 3\\
3.4 6.4 0 3\\
3.4 5.6 0 3\\
NaN NaN NaN 3\\
3.4 6.6 0 3\\
3.4 6.6 1 3\\
3.4 7.4 1 3\\
3.4 7.4 0 3\\
3.4 6.6 0 3\\
NaN NaN NaN 3\\
3.4 7.6 0 3\\
3.4 7.6 2 3\\
3.4 8.4 2 3\\
3.4 8.4 0 3\\
3.4 7.6 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 5.6 0 3\\
3.4 6.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 6.6 0 3\\
3.4 7.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 7.6 0 3\\
3.4 8.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 5.6 0 2\\
1.6 6.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 6.6 0 2\\
1.6 7.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 7.6 0 2\\
1.6 8.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
1.6 1.4 0 2\\
1.6 0.6 0 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 1.6 0 2\\
1.6 2.4 0 2\\
1.6 2.4 0 2\\
1.6 1.6 0 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 2.6 0 2\\
1.6 3.4 0 2\\
1.6 3.4 0 2\\
1.6 2.6 0 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 3.6 0 2\\
1.6 4.4 0 2\\
1.6 4.4 0 2\\
1.6 3.6 0 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 4.6 1 2\\
1.6 5.4 1 2\\
1.6 5.4 0 2\\
1.6 4.6 0 2\\
NaN NaN NaN 2\\
1.6 5.6 0 2\\
1.6 5.6 1 2\\
1.6 6.4 1 2\\
1.6 6.4 0 2\\
1.6 5.6 0 2\\
NaN NaN NaN 2\\
1.6 6.6 0 2\\
1.6 6.6 1 2\\
1.6 7.4 1 2\\
1.6 7.4 0 2\\
1.6 6.6 0 2\\
NaN NaN NaN 2\\
1.6 7.6 0 2\\
1.6 7.6 1 2\\
1.6 8.4 1 2\\
1.6 8.4 0 2\\
1.6 7.6 0 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
2.4 1.4 0 2\\
2.4 0.6 0 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 1.6 0 2\\
2.4 2.4 0 2\\
2.4 2.4 0 2\\
2.4 1.6 0 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 2.6 0 2\\
2.4 3.4 0 2\\
2.4 3.4 0 2\\
2.4 2.6 0 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 3.6 0 2\\
2.4 4.4 0 2\\
2.4 4.4 0 2\\
2.4 3.6 0 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 4.6 1 2\\
2.4 5.4 1 2\\
2.4 5.4 0 2\\
2.4 4.6 0 2\\
NaN NaN NaN 2\\
2.4 5.6 0 2\\
2.4 5.6 1 2\\
2.4 6.4 1 2\\
2.4 6.4 0 2\\
2.4 5.6 0 2\\
NaN NaN NaN 2\\
2.4 6.6 0 2\\
2.4 6.6 1 2\\
2.4 7.4 1 2\\
2.4 7.4 0 2\\
2.4 6.6 0 2\\
NaN NaN NaN 2\\
2.4 7.6 0 2\\
2.4 7.6 1 2\\
2.4 8.4 1 2\\
2.4 8.4 0 2\\
2.4 7.6 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 5.6 0 2\\
2.4 6.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 6.6 0 2\\
2.4 7.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 7.6 0 2\\
2.4 8.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
};




\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 5.6 0 1\\
0.6 6.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 6.6 0 1\\
0.6 7.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 7.6 0 1\\
0.6 8.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
0.6 1.4 0 1\\
0.6 0.6 0 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
0.6 2.4 0 1\\
0.6 1.6 0 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
0.6 3.4 0 1\\
0.6 2.6 0 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
0.6 4.4 0 1\\
0.6 3.6 0 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 4.6 0 1\\
0.6 5.4 0 1\\
0.6 5.4 0 1\\
0.6 4.6 0 1\\
NaN NaN NaN 1\\
0.6 5.6 0 1\\
0.6 5.6 0 1\\
0.6 6.4 0 1\\
0.6 6.4 0 1\\
0.6 5.6 0 1\\
NaN NaN NaN 1\\
0.6 6.6 0 1\\
0.6 6.6 0 1\\
0.6 7.4 0 1\\
0.6 7.4 0 1\\
0.6 6.6 0 1\\
NaN NaN NaN 1\\
0.6 7.6 0 1\\
0.6 7.6 0 1\\
0.6 8.4 0 1\\
0.6 8.4 0 1\\
0.6 7.6 0 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
1.4 1.4 0 1\\
1.4 0.6 0 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
1.4 2.4 0 1\\
1.4 1.6 0 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
1.4 3.4 0 1\\
1.4 2.6 0 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
1.4 4.4 0 1\\
1.4 3.6 0 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 4.6 0 1\\
1.4 5.4 0 1\\
1.4 5.4 0 1\\
1.4 4.6 0 1\\
NaN NaN NaN 1\\
1.4 5.6 0 1\\
1.4 5.6 0 1\\
1.4 6.4 0 1\\
1.4 6.4 0 1\\
1.4 5.6 0 1\\
NaN NaN NaN 1\\
1.4 6.6 0 1\\
1.4 6.6 0 1\\
1.4 7.4 0 1\\
1.4 7.4 0 1\\
1.4 6.6 0 1\\
NaN NaN NaN 1\\
1.4 7.6 0 1\\
1.4 7.6 0 1\\
1.4 8.4 0 1\\
1.4 8.4 0 1\\
1.4 7.6 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 5.6 0 1\\
1.4 6.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 6.6 0 1\\
1.4 7.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 7.6 0 1\\
1.4 8.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
};





\end{axis}
\end{tikzpicture}%


==> figures/Mono2.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.6in,
height=3.2in,
unbounded coords=jump,
view={-140}{30},
scale only axis,
xmin=0.6,
xmax=16.4,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xlabel={\Large $b$},
xmajorgrids,
y dir=reverse,
ymin=0,
ymax=9,
ytick={1, 2, 3, 4, 5, 6, 7, 8},
ylabel={\Large $h$},
ymajorgrids,
zmin=0,
zmax=5,
ztick={0, 1, 2, 3, 4, 5},
zlabel={\Large $\theta^*$},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]


\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 16\\
15.6 0.6 0 16\\
15.6 1.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 1.6 0 16\\
15.6 2.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 2.6 0 16\\
15.6 3.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 3.6 0 16\\
15.6 4.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 4.6 0 16\\
15.6 5.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 5.6 0 16\\
15.6 6.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 6.6 0 16\\
15.6 7.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 7.6 0 16\\
15.6 8.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 0.6 0 16\\
15.6 0.6 3 16\\
15.6 1.4 3 16\\
15.6 1.4 0 16\\
15.6 0.6 0 16\\
NaN NaN NaN 16\\
15.6 1.6 0 16\\
15.6 1.6 5 16\\
15.6 2.4 5 16\\
15.6 2.4 0 16\\
15.6 1.6 0 16\\
NaN NaN NaN 16\\
15.6 2.6 0 16\\
15.6 2.6 5 16\\
15.6 3.4 5 16\\
15.6 3.4 0 16\\
15.6 2.6 0 16\\
NaN NaN NaN 16\\
15.6 3.6 0 16\\
15.6 3.6 5 16\\
15.6 4.4 5 16\\
15.6 4.4 0 16\\
15.6 3.6 0 16\\
NaN NaN NaN 16\\
15.6 4.6 0 16\\
15.6 4.6 5 16\\
15.6 5.4 5 16\\
15.6 5.4 0 16\\
15.6 4.6 0 16\\
NaN NaN NaN 16\\
15.6 5.6 0 16\\
15.6 5.6 5 16\\
15.6 6.4 5 16\\
15.6 6.4 0 16\\
15.6 5.6 0 16\\
NaN NaN NaN 16\\
15.6 6.6 0 16\\
15.6 6.6 5 16\\
15.6 7.4 5 16\\
15.6 7.4 0 16\\
15.6 6.6 0 16\\
NaN NaN NaN 16\\
15.6 7.6 0 16\\
15.6 7.6 5 16\\
15.6 8.4 5 16\\
15.6 8.4 0 16\\
15.6 7.6 0 16\\
NaN NaN NaN 16\\
16.4 0.6 0 16\\
16.4 0.6 3 16\\
16.4 1.4 3 16\\
16.4 1.4 0 16\\
16.4 0.6 0 16\\
NaN NaN NaN 16\\
16.4 1.6 0 16\\
16.4 1.6 5 16\\
16.4 2.4 5 16\\
16.4 2.4 0 16\\
16.4 1.6 0 16\\
NaN NaN NaN 16\\
16.4 2.6 0 16\\
16.4 2.6 5 16\\
16.4 3.4 5 16\\
16.4 3.4 0 16\\
16.4 2.6 0 16\\
NaN NaN NaN 16\\
16.4 3.6 0 16\\
16.4 3.6 5 16\\
16.4 4.4 5 16\\
16.4 4.4 0 16\\
16.4 3.6 0 16\\
NaN NaN NaN 16\\
16.4 4.6 0 16\\
16.4 4.6 5 16\\
16.4 5.4 5 16\\
16.4 5.4 0 16\\
16.4 4.6 0 16\\
NaN NaN NaN 16\\
16.4 5.6 0 16\\
16.4 5.6 5 16\\
16.4 6.4 5 16\\
16.4 6.4 0 16\\
16.4 5.6 0 16\\
NaN NaN NaN 16\\
16.4 6.6 0 16\\
16.4 6.6 5 16\\
16.4 7.4 5 16\\
16.4 7.4 0 16\\
16.4 6.6 0 16\\
NaN NaN NaN 16\\
16.4 7.6 0 16\\
16.4 7.6 5 16\\
16.4 8.4 5 16\\
16.4 8.4 0 16\\
16.4 7.6 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 0.6 0 16\\
16.4 1.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 1.6 0 16\\
16.4 2.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 2.6 0 16\\
16.4 3.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 3.6 0 16\\
16.4 4.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 4.6 0 16\\
16.4 5.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 5.6 0 16\\
16.4 6.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 6.6 0 16\\
16.4 7.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 7.6 0 16\\
16.4 8.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 15\\
14.6 0.6 0 15\\
14.6 1.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 1.6 0 15\\
14.6 2.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 2.6 0 15\\
14.6 3.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 3.6 0 15\\
14.6 4.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 4.6 0 15\\
14.6 5.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 5.6 0 15\\
14.6 6.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 6.6 0 15\\
14.6 7.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 7.6 0 15\\
14.6 8.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 0.6 0 15\\
14.6 0.6 3 15\\
14.6 1.4 3 15\\
14.6 1.4 0 15\\
14.6 0.6 0 15\\
NaN NaN NaN 15\\
14.6 1.6 0 15\\
14.6 1.6 5 15\\
14.6 2.4 5 15\\
14.6 2.4 0 15\\
14.6 1.6 0 15\\
NaN NaN NaN 15\\
14.6 2.6 0 15\\
14.6 2.6 5 15\\
14.6 3.4 5 15\\
14.6 3.4 0 15\\
14.6 2.6 0 15\\
NaN NaN NaN 15\\
14.6 3.6 0 15\\
14.6 3.6 5 15\\
14.6 4.4 5 15\\
14.6 4.4 0 15\\
14.6 3.6 0 15\\
NaN NaN NaN 15\\
14.6 4.6 0 15\\
14.6 4.6 5 15\\
14.6 5.4 5 15\\
14.6 5.4 0 15\\
14.6 4.6 0 15\\
NaN NaN NaN 15\\
14.6 5.6 0 15\\
14.6 5.6 5 15\\
14.6 6.4 5 15\\
14.6 6.4 0 15\\
14.6 5.6 0 15\\
NaN NaN NaN 15\\
14.6 6.6 0 15\\
14.6 6.6 5 15\\
14.6 7.4 5 15\\
14.6 7.4 0 15\\
14.6 6.6 0 15\\
NaN NaN NaN 15\\
14.6 7.6 0 15\\
14.6 7.6 5 15\\
14.6 8.4 5 15\\
14.6 8.4 0 15\\
14.6 7.6 0 15\\
NaN NaN NaN 15\\
15.4 0.6 0 15\\
15.4 0.6 3 15\\
15.4 1.4 3 15\\
15.4 1.4 0 15\\
15.4 0.6 0 15\\
NaN NaN NaN 15\\
15.4 1.6 0 15\\
15.4 1.6 5 15\\
15.4 2.4 5 15\\
15.4 2.4 0 15\\
15.4 1.6 0 15\\
NaN NaN NaN 15\\
15.4 2.6 0 15\\
15.4 2.6 5 15\\
15.4 3.4 5 15\\
15.4 3.4 0 15\\
15.4 2.6 0 15\\
NaN NaN NaN 15\\
15.4 3.6 0 15\\
15.4 3.6 5 15\\
15.4 4.4 5 15\\
15.4 4.4 0 15\\
15.4 3.6 0 15\\
NaN NaN NaN 15\\
15.4 4.6 0 15\\
15.4 4.6 5 15\\
15.4 5.4 5 15\\
15.4 5.4 0 15\\
15.4 4.6 0 15\\
NaN NaN NaN 15\\
15.4 5.6 0 15\\
15.4 5.6 5 15\\
15.4 6.4 5 15\\
15.4 6.4 0 15\\
15.4 5.6 0 15\\
NaN NaN NaN 15\\
15.4 6.6 0 15\\
15.4 6.6 5 15\\
15.4 7.4 5 15\\
15.4 7.4 0 15\\
15.4 6.6 0 15\\
NaN NaN NaN 15\\
15.4 7.6 0 15\\
15.4 7.6 5 15\\
15.4 8.4 5 15\\
15.4 8.4 0 15\\
15.4 7.6 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 0.6 0 15\\
15.4 1.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 1.6 0 15\\
15.4 2.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 2.6 0 15\\
15.4 3.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 3.6 0 15\\
15.4 4.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 4.6 0 15\\
15.4 5.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 5.6 0 15\\
15.4 6.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 6.6 0 15\\
15.4 7.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 7.6 0 15\\
15.4 8.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 14\\
13.6 0.6 0 14\\
13.6 1.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 1.6 0 14\\
13.6 2.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 2.6 0 14\\
13.6 3.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 3.6 0 14\\
13.6 4.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 4.6 0 14\\
13.6 5.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 5.6 0 14\\
13.6 6.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 6.6 0 14\\
13.6 7.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 7.6 0 14\\
13.6 8.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 0.6 0 14\\
13.6 0.6 3 14\\
13.6 1.4 3 14\\
13.6 1.4 0 14\\
13.6 0.6 0 14\\
NaN NaN NaN 14\\
13.6 1.6 0 14\\
13.6 1.6 4 14\\
13.6 2.4 4 14\\
13.6 2.4 0 14\\
13.6 1.6 0 14\\
NaN NaN NaN 14\\
13.6 2.6 0 14\\
13.6 2.6 5 14\\
13.6 3.4 5 14\\
13.6 3.4 0 14\\
13.6 2.6 0 14\\
NaN NaN NaN 14\\
13.6 3.6 0 14\\
13.6 3.6 5 14\\
13.6 4.4 5 14\\
13.6 4.4 0 14\\
13.6 3.6 0 14\\
NaN NaN NaN 14\\
13.6 4.6 0 14\\
13.6 4.6 5 14\\
13.6 5.4 5 14\\
13.6 5.4 0 14\\
13.6 4.6 0 14\\
NaN NaN NaN 14\\
13.6 5.6 0 14\\
13.6 5.6 5 14\\
13.6 6.4 5 14\\
13.6 6.4 0 14\\
13.6 5.6 0 14\\
NaN NaN NaN 14\\
13.6 6.6 0 14\\
13.6 6.6 5 14\\
13.6 7.4 5 14\\
13.6 7.4 0 14\\
13.6 6.6 0 14\\
NaN NaN NaN 14\\
13.6 7.6 0 14\\
13.6 7.6 5 14\\
13.6 8.4 5 14\\
13.6 8.4 0 14\\
13.6 7.6 0 14\\
NaN NaN NaN 14\\
14.4 0.6 0 14\\
14.4 0.6 3 14\\
14.4 1.4 3 14\\
14.4 1.4 0 14\\
14.4 0.6 0 14\\
NaN NaN NaN 14\\
14.4 1.6 0 14\\
14.4 1.6 4 14\\
14.4 2.4 4 14\\
14.4 2.4 0 14\\
14.4 1.6 0 14\\
NaN NaN NaN 14\\
14.4 2.6 0 14\\
14.4 2.6 5 14\\
14.4 3.4 5 14\\
14.4 3.4 0 14\\
14.4 2.6 0 14\\
NaN NaN NaN 14\\
14.4 3.6 0 14\\
14.4 3.6 5 14\\
14.4 4.4 5 14\\
14.4 4.4 0 14\\
14.4 3.6 0 14\\
NaN NaN NaN 14\\
14.4 4.6 0 14\\
14.4 4.6 5 14\\
14.4 5.4 5 14\\
14.4 5.4 0 14\\
14.4 4.6 0 14\\
NaN NaN NaN 14\\
14.4 5.6 0 14\\
14.4 5.6 5 14\\
14.4 6.4 5 14\\
14.4 6.4 0 14\\
14.4 5.6 0 14\\
NaN NaN NaN 14\\
14.4 6.6 0 14\\
14.4 6.6 5 14\\
14.4 7.4 5 14\\
14.4 7.4 0 14\\
14.4 6.6 0 14\\
NaN NaN NaN 14\\
14.4 7.6 0 14\\
14.4 7.6 5 14\\
14.4 8.4 5 14\\
14.4 8.4 0 14\\
14.4 7.6 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 0.6 0 14\\
14.4 1.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 1.6 0 14\\
14.4 2.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 2.6 0 14\\
14.4 3.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 3.6 0 14\\
14.4 4.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 4.6 0 14\\
14.4 5.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 5.6 0 14\\
14.4 6.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 6.6 0 14\\
14.4 7.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 7.6 0 14\\
14.4 8.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 13\\
12.6 0.6 0 13\\
12.6 1.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 1.6 0 13\\
12.6 2.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 2.6 0 13\\
12.6 3.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 3.6 0 13\\
12.6 4.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 4.6 0 13\\
12.6 5.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 5.6 0 13\\
12.6 6.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 6.6 0 13\\
12.6 7.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 7.6 0 13\\
12.6 8.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 0.6 0 13\\
12.6 0.6 3 13\\
12.6 1.4 3 13\\
12.6 1.4 0 13\\
12.6 0.6 0 13\\
NaN NaN NaN 13\\
12.6 1.6 0 13\\
12.6 1.6 4 13\\
12.6 2.4 4 13\\
12.6 2.4 0 13\\
12.6 1.6 0 13\\
NaN NaN NaN 13\\
12.6 2.6 0 13\\
12.6 2.6 4 13\\
12.6 3.4 4 13\\
12.6 3.4 0 13\\
12.6 2.6 0 13\\
NaN NaN NaN 13\\
12.6 3.6 0 13\\
12.6 3.6 5 13\\
12.6 4.4 5 13\\
12.6 4.4 0 13\\
12.6 3.6 0 13\\
NaN NaN NaN 13\\
12.6 4.6 0 13\\
12.6 4.6 5 13\\
12.6 5.4 5 13\\
12.6 5.4 0 13\\
12.6 4.6 0 13\\
NaN NaN NaN 13\\
12.6 5.6 0 13\\
12.6 5.6 5 13\\
12.6 6.4 5 13\\
12.6 6.4 0 13\\
12.6 5.6 0 13\\
NaN NaN NaN 13\\
12.6 6.6 0 13\\
12.6 6.6 5 13\\
12.6 7.4 5 13\\
12.6 7.4 0 13\\
12.6 6.6 0 13\\
NaN NaN NaN 13\\
12.6 7.6 0 13\\
12.6 7.6 5 13\\
12.6 8.4 5 13\\
12.6 8.4 0 13\\
12.6 7.6 0 13\\
NaN NaN NaN 13\\
13.4 0.6 0 13\\
13.4 0.6 3 13\\
13.4 1.4 3 13\\
13.4 1.4 0 13\\
13.4 0.6 0 13\\
NaN NaN NaN 13\\
13.4 1.6 0 13\\
13.4 1.6 4 13\\
13.4 2.4 4 13\\
13.4 2.4 0 13\\
13.4 1.6 0 13\\
NaN NaN NaN 13\\
13.4 2.6 0 13\\
13.4 2.6 4 13\\
13.4 3.4 4 13\\
13.4 3.4 0 13\\
13.4 2.6 0 13\\
NaN NaN NaN 13\\
13.4 3.6 0 13\\
13.4 3.6 5 13\\
13.4 4.4 5 13\\
13.4 4.4 0 13\\
13.4 3.6 0 13\\
NaN NaN NaN 13\\
13.4 4.6 0 13\\
13.4 4.6 5 13\\
13.4 5.4 5 13\\
13.4 5.4 0 13\\
13.4 4.6 0 13\\
NaN NaN NaN 13\\
13.4 5.6 0 13\\
13.4 5.6 5 13\\
13.4 6.4 5 13\\
13.4 6.4 0 13\\
13.4 5.6 0 13\\
NaN NaN NaN 13\\
13.4 6.6 0 13\\
13.4 6.6 5 13\\
13.4 7.4 5 13\\
13.4 7.4 0 13\\
13.4 6.6 0 13\\
NaN NaN NaN 13\\
13.4 7.6 0 13\\
13.4 7.6 5 13\\
13.4 8.4 5 13\\
13.4 8.4 0 13\\
13.4 7.6 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 0.6 0 13\\
13.4 1.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 1.6 0 13\\
13.4 2.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 2.6 0 13\\
13.4 3.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 3.6 0 13\\
13.4 4.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 4.6 0 13\\
13.4 5.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 5.6 0 13\\
13.4 6.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 6.6 0 13\\
13.4 7.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 7.6 0 13\\
13.4 8.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 12\\
11.6 0.6 0 12\\
11.6 1.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 1.6 0 12\\
11.6 2.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 2.6 0 12\\
11.6 3.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 3.6 0 12\\
11.6 4.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 4.6 0 12\\
11.6 5.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 5.6 0 12\\
11.6 6.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 6.6 0 12\\
11.6 7.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 7.6 0 12\\
11.6 8.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 0.6 0 12\\
11.6 0.6 3 12\\
11.6 1.4 3 12\\
11.6 1.4 0 12\\
11.6 0.6 0 12\\
NaN NaN NaN 12\\
11.6 1.6 0 12\\
11.6 1.6 4 12\\
11.6 2.4 4 12\\
11.6 2.4 0 12\\
11.6 1.6 0 12\\
NaN NaN NaN 12\\
11.6 2.6 0 12\\
11.6 2.6 4 12\\
11.6 3.4 4 12\\
11.6 3.4 0 12\\
11.6 2.6 0 12\\
NaN NaN NaN 12\\
11.6 3.6 0 12\\
11.6 3.6 4 12\\
11.6 4.4 4 12\\
11.6 4.4 0 12\\
11.6 3.6 0 12\\
NaN NaN NaN 12\\
11.6 4.6 0 12\\
11.6 4.6 4 12\\
11.6 5.4 4 12\\
11.6 5.4 0 12\\
11.6 4.6 0 12\\
NaN NaN NaN 12\\
11.6 5.6 0 12\\
11.6 5.6 5 12\\
11.6 6.4 5 12\\
11.6 6.4 0 12\\
11.6 5.6 0 12\\
NaN NaN NaN 12\\
11.6 6.6 0 12\\
11.6 6.6 5 12\\
11.6 7.4 5 12\\
11.6 7.4 0 12\\
11.6 6.6 0 12\\
NaN NaN NaN 12\\
11.6 7.6 0 12\\
11.6 7.6 5 12\\
11.6 8.4 5 12\\
11.6 8.4 0 12\\
11.6 7.6 0 12\\
NaN NaN NaN 12\\
12.4 0.6 0 12\\
12.4 0.6 3 12\\
12.4 1.4 3 12\\
12.4 1.4 0 12\\
12.4 0.6 0 12\\
NaN NaN NaN 12\\
12.4 1.6 0 12\\
12.4 1.6 4 12\\
12.4 2.4 4 12\\
12.4 2.4 0 12\\
12.4 1.6 0 12\\
NaN NaN NaN 12\\
12.4 2.6 0 12\\
12.4 2.6 4 12\\
12.4 3.4 4 12\\
12.4 3.4 0 12\\
12.4 2.6 0 12\\
NaN NaN NaN 12\\
12.4 3.6 0 12\\
12.4 3.6 4 12\\
12.4 4.4 4 12\\
12.4 4.4 0 12\\
12.4 3.6 0 12\\
NaN NaN NaN 12\\
12.4 4.6 0 12\\
12.4 4.6 4 12\\
12.4 5.4 4 12\\
12.4 5.4 0 12\\
12.4 4.6 0 12\\
NaN NaN NaN 12\\
12.4 5.6 0 12\\
12.4 5.6 5 12\\
12.4 6.4 5 12\\
12.4 6.4 0 12\\
12.4 5.6 0 12\\
NaN NaN NaN 12\\
12.4 6.6 0 12\\
12.4 6.6 5 12\\
12.4 7.4 5 12\\
12.4 7.4 0 12\\
12.4 6.6 0 12\\
NaN NaN NaN 12\\
12.4 7.6 0 12\\
12.4 7.6 5 12\\
12.4 8.4 5 12\\
12.4 8.4 0 12\\
12.4 7.6 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 0.6 0 12\\
12.4 1.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 1.6 0 12\\
12.4 2.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 2.6 0 12\\
12.4 3.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 3.6 0 12\\
12.4 4.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 4.6 0 12\\
12.4 5.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 5.6 0 12\\
12.4 6.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 6.6 0 12\\
12.4 7.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 7.6 0 12\\
12.4 8.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 11\\
10.6 0.6 0 11\\
10.6 1.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 1.6 0 11\\
10.6 2.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 2.6 0 11\\
10.6 3.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 3.6 0 11\\
10.6 4.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 4.6 0 11\\
10.6 5.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 5.6 0 11\\
10.6 6.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 6.6 0 11\\
10.6 7.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 7.6 0 11\\
10.6 8.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 0.6 0 11\\
10.6 0.6 3 11\\
10.6 1.4 3 11\\
10.6 1.4 0 11\\
10.6 0.6 0 11\\
NaN NaN NaN 11\\
10.6 1.6 0 11\\
10.6 1.6 4 11\\
10.6 2.4 4 11\\
10.6 2.4 0 11\\
10.6 1.6 0 11\\
NaN NaN NaN 11\\
10.6 2.6 0 11\\
10.6 2.6 4 11\\
10.6 3.4 4 11\\
10.6 3.4 0 11\\
10.6 2.6 0 11\\
NaN NaN NaN 11\\
10.6 3.6 0 11\\
10.6 3.6 4 11\\
10.6 4.4 4 11\\
10.6 4.4 0 11\\
10.6 3.6 0 11\\
NaN NaN NaN 11\\
10.6 4.6 0 11\\
10.6 4.6 4 11\\
10.6 5.4 4 11\\
10.6 5.4 0 11\\
10.6 4.6 0 11\\
NaN NaN NaN 11\\
10.6 5.6 0 11\\
10.6 5.6 4 11\\
10.6 6.4 4 11\\
10.6 6.4 0 11\\
10.6 5.6 0 11\\
NaN NaN NaN 11\\
10.6 6.6 0 11\\
10.6 6.6 4 11\\
10.6 7.4 4 11\\
10.6 7.4 0 11\\
10.6 6.6 0 11\\
NaN NaN NaN 11\\
10.6 7.6 0 11\\
10.6 7.6 5 11\\
10.6 8.4 5 11\\
10.6 8.4 0 11\\
10.6 7.6 0 11\\
NaN NaN NaN 11\\
11.4 0.6 0 11\\
11.4 0.6 3 11\\
11.4 1.4 3 11\\
11.4 1.4 0 11\\
11.4 0.6 0 11\\
NaN NaN NaN 11\\
11.4 1.6 0 11\\
11.4 1.6 4 11\\
11.4 2.4 4 11\\
11.4 2.4 0 11\\
11.4 1.6 0 11\\
NaN NaN NaN 11\\
11.4 2.6 0 11\\
11.4 2.6 4 11\\
11.4 3.4 4 11\\
11.4 3.4 0 11\\
11.4 2.6 0 11\\
NaN NaN NaN 11\\
11.4 3.6 0 11\\
11.4 3.6 4 11\\
11.4 4.4 4 11\\
11.4 4.4 0 11\\
11.4 3.6 0 11\\
NaN NaN NaN 11\\
11.4 4.6 0 11\\
11.4 4.6 4 11\\
11.4 5.4 4 11\\
11.4 5.4 0 11\\
11.4 4.6 0 11\\
NaN NaN NaN 11\\
11.4 5.6 0 11\\
11.4 5.6 4 11\\
11.4 6.4 4 11\\
11.4 6.4 0 11\\
11.4 5.6 0 11\\
NaN NaN NaN 11\\
11.4 6.6 0 11\\
11.4 6.6 4 11\\
11.4 7.4 4 11\\
11.4 7.4 0 11\\
11.4 6.6 0 11\\
NaN NaN NaN 11\\
11.4 7.6 0 11\\
11.4 7.6 5 11\\
11.4 8.4 5 11\\
11.4 8.4 0 11\\
11.4 7.6 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 0.6 0 11\\
11.4 1.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 1.6 0 11\\
11.4 2.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 2.6 0 11\\
11.4 3.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 3.6 0 11\\
11.4 4.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 4.6 0 11\\
11.4 5.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 5.6 0 11\\
11.4 6.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 6.6 0 11\\
11.4 7.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 7.6 0 11\\
11.4 8.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 10\\
9.6 0.6 0 10\\
9.6 1.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 1.6 0 10\\
9.6 2.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 2.6 0 10\\
9.6 3.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 3.6 0 10\\
9.6 4.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 4.6 0 10\\
9.6 5.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 5.6 0 10\\
9.6 6.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 6.6 0 10\\
9.6 7.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 7.6 0 10\\
9.6 8.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 0.6 0 10\\
9.6 0.6 2 10\\
9.6 1.4 2 10\\
9.6 1.4 0 10\\
9.6 0.6 0 10\\
NaN NaN NaN 10\\
9.6 1.6 0 10\\
9.6 1.6 4 10\\
9.6 2.4 4 10\\
9.6 2.4 0 10\\
9.6 1.6 0 10\\
NaN NaN NaN 10\\
9.6 2.6 0 10\\
9.6 2.6 4 10\\
9.6 3.4 4 10\\
9.6 3.4 0 10\\
9.6 2.6 0 10\\
NaN NaN NaN 10\\
9.6 3.6 0 10\\
9.6 3.6 4 10\\
9.6 4.4 4 10\\
9.6 4.4 0 10\\
9.6 3.6 0 10\\
NaN NaN NaN 10\\
9.6 4.6 0 10\\
9.6 4.6 4 10\\
9.6 5.4 4 10\\
9.6 5.4 0 10\\
9.6 4.6 0 10\\
NaN NaN NaN 10\\
9.6 5.6 0 10\\
9.6 5.6 4 10\\
9.6 6.4 4 10\\
9.6 6.4 0 10\\
9.6 5.6 0 10\\
NaN NaN NaN 10\\
9.6 6.6 0 10\\
9.6 6.6 4 10\\
9.6 7.4 4 10\\
9.6 7.4 0 10\\
9.6 6.6 0 10\\
NaN NaN NaN 10\\
9.6 7.6 0 10\\
9.6 7.6 5 10\\
9.6 8.4 5 10\\
9.6 8.4 0 10\\
9.6 7.6 0 10\\
NaN NaN NaN 10\\
10.4 0.6 0 10\\
10.4 0.6 2 10\\
10.4 1.4 2 10\\
10.4 1.4 0 10\\
10.4 0.6 0 10\\
NaN NaN NaN 10\\
10.4 1.6 0 10\\
10.4 1.6 4 10\\
10.4 2.4 4 10\\
10.4 2.4 0 10\\
10.4 1.6 0 10\\
NaN NaN NaN 10\\
10.4 2.6 0 10\\
10.4 2.6 4 10\\
10.4 3.4 4 10\\
10.4 3.4 0 10\\
10.4 2.6 0 10\\
NaN NaN NaN 10\\
10.4 3.6 0 10\\
10.4 3.6 4 10\\
10.4 4.4 4 10\\
10.4 4.4 0 10\\
10.4 3.6 0 10\\
NaN NaN NaN 10\\
10.4 4.6 0 10\\
10.4 4.6 4 10\\
10.4 5.4 4 10\\
10.4 5.4 0 10\\
10.4 4.6 0 10\\
NaN NaN NaN 10\\
10.4 5.6 0 10\\
10.4 5.6 4 10\\
10.4 6.4 4 10\\
10.4 6.4 0 10\\
10.4 5.6 0 10\\
NaN NaN NaN 10\\
10.4 6.6 0 10\\
10.4 6.6 4 10\\
10.4 7.4 4 10\\
10.4 7.4 0 10\\
10.4 6.6 0 10\\
NaN NaN NaN 10\\
10.4 7.6 0 10\\
10.4 7.6 5 10\\
10.4 8.4 5 10\\
10.4 8.4 0 10\\
10.4 7.6 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 0.6 0 10\\
10.4 1.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 1.6 0 10\\
10.4 2.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 2.6 0 10\\
10.4 3.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 3.6 0 10\\
10.4 4.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 4.6 0 10\\
10.4 5.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 5.6 0 10\\
10.4 6.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 6.6 0 10\\
10.4 7.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 7.6 0 10\\
10.4 8.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
};


\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 9\\
8.6 0.6 0 9\\
8.6 1.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 1.6 0 9\\
8.6 2.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 2.6 0 9\\
8.6 3.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 3.6 0 9\\
8.6 4.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 4.6 0 9\\
8.6 5.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 5.6 0 9\\
8.6 6.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 6.6 0 9\\
8.6 7.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 7.6 0 9\\
8.6 8.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 0.6 0 9\\
8.6 0.6 2 9\\
8.6 1.4 2 9\\
8.6 1.4 0 9\\
8.6 0.6 0 9\\
NaN NaN NaN 9\\
8.6 1.6 0 9\\
8.6 1.6 3 9\\
8.6 2.4 3 9\\
8.6 2.4 0 9\\
8.6 1.6 0 9\\
NaN NaN NaN 9\\
8.6 2.6 0 9\\
8.6 2.6 3 9\\
8.6 3.4 3 9\\
8.6 3.4 0 9\\
8.6 2.6 0 9\\
NaN NaN NaN 9\\
8.6 3.6 0 9\\
8.6 3.6 3 9\\
8.6 4.4 3 9\\
8.6 4.4 0 9\\
8.6 3.6 0 9\\
NaN NaN NaN 9\\
8.6 4.6 0 9\\
8.6 4.6 3 9\\
8.6 5.4 3 9\\
8.6 5.4 0 9\\
8.6 4.6 0 9\\
NaN NaN NaN 9\\
8.6 5.6 0 9\\
8.6 5.6 4 9\\
8.6 6.4 4 9\\
8.6 6.4 0 9\\
8.6 5.6 0 9\\
NaN NaN NaN 9\\
8.6 6.6 0 9\\
8.6 6.6 4 9\\
8.6 7.4 4 9\\
8.6 7.4 0 9\\
8.6 6.6 0 9\\
NaN NaN NaN 9\\
8.6 7.6 0 9\\
8.6 7.6 4 9\\
8.6 8.4 4 9\\
8.6 8.4 0 9\\
8.6 7.6 0 9\\
NaN NaN NaN 9\\
9.4 0.6 0 9\\
9.4 0.6 2 9\\
9.4 1.4 2 9\\
9.4 1.4 0 9\\
9.4 0.6 0 9\\
NaN NaN NaN 9\\
9.4 1.6 0 9\\
9.4 1.6 3 9\\
9.4 2.4 3 9\\
9.4 2.4 0 9\\
9.4 1.6 0 9\\
NaN NaN NaN 9\\
9.4 2.6 0 9\\
9.4 2.6 3 9\\
9.4 3.4 3 9\\
9.4 3.4 0 9\\
9.4 2.6 0 9\\
NaN NaN NaN 9\\
9.4 3.6 0 9\\
9.4 3.6 3 9\\
9.4 4.4 3 9\\
9.4 4.4 0 9\\
9.4 3.6 0 9\\
NaN NaN NaN 9\\
9.4 4.6 0 9\\
9.4 4.6 3 9\\
9.4 5.4 3 9\\
9.4 5.4 0 9\\
9.4 4.6 0 9\\
NaN NaN NaN 9\\
9.4 5.6 0 9\\
9.4 5.6 4 9\\
9.4 6.4 4 9\\
9.4 6.4 0 9\\
9.4 5.6 0 9\\
NaN NaN NaN 9\\
9.4 6.6 0 9\\
9.4 6.6 4 9\\
9.4 7.4 4 9\\
9.4 7.4 0 9\\
9.4 6.6 0 9\\
NaN NaN NaN 9\\
9.4 7.6 0 9\\
9.4 7.6 4 9\\
9.4 8.4 4 9\\
9.4 8.4 0 9\\
9.4 7.6 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 0.6 0 9\\
9.4 1.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 1.6 0 9\\
9.4 2.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 2.6 0 9\\
9.4 3.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 3.6 0 9\\
9.4 4.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 4.6 0 9\\
9.4 5.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 5.6 0 9\\
9.4 6.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 6.6 0 9\\
9.4 7.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 7.6 0 9\\
9.4 8.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 8\\
7.6 0.6 0 8\\
7.6 1.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 1.6 0 8\\
7.6 2.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 2.6 0 8\\
7.6 3.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 3.6 0 8\\
7.6 4.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 4.6 0 8\\
7.6 5.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 5.6 0 8\\
7.6 6.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 6.6 0 8\\
7.6 7.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 7.6 0 8\\
7.6 8.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 0.6 0 8\\
7.6 0.6 2 8\\
7.6 1.4 2 8\\
7.6 1.4 0 8\\
7.6 0.6 0 8\\
NaN NaN NaN 8\\
7.6 1.6 0 8\\
7.6 1.6 3 8\\
7.6 2.4 3 8\\
7.6 2.4 0 8\\
7.6 1.6 0 8\\
NaN NaN NaN 8\\
7.6 2.6 0 8\\
7.6 2.6 3 8\\
7.6 3.4 3 8\\
7.6 3.4 0 8\\
7.6 2.6 0 8\\
NaN NaN NaN 8\\
7.6 3.6 0 8\\
7.6 3.6 3 8\\
7.6 4.4 3 8\\
7.6 4.4 0 8\\
7.6 3.6 0 8\\
NaN NaN NaN 8\\
7.6 4.6 0 8\\
7.6 4.6 3 8\\
7.6 5.4 3 8\\
7.6 5.4 0 8\\
7.6 4.6 0 8\\
NaN NaN NaN 8\\
7.6 5.6 0 8\\
7.6 5.6 3 8\\
7.6 6.4 3 8\\
7.6 6.4 0 8\\
7.6 5.6 0 8\\
NaN NaN NaN 8\\
7.6 6.6 0 8\\
7.6 6.6 3 8\\
7.6 7.4 3 8\\
7.6 7.4 0 8\\
7.6 6.6 0 8\\
NaN NaN NaN 8\\
7.6 7.6 0 8\\
7.6 7.6 4 8\\
7.6 8.4 4 8\\
7.6 8.4 0 8\\
7.6 7.6 0 8\\
NaN NaN NaN 8\\
8.4 0.6 0 8\\
8.4 0.6 2 8\\
8.4 1.4 2 8\\
8.4 1.4 0 8\\
8.4 0.6 0 8\\
NaN NaN NaN 8\\
8.4 1.6 0 8\\
8.4 1.6 3 8\\
8.4 2.4 3 8\\
8.4 2.4 0 8\\
8.4 1.6 0 8\\
NaN NaN NaN 8\\
8.4 2.6 0 8\\
8.4 2.6 3 8\\
8.4 3.4 3 8\\
8.4 3.4 0 8\\
8.4 2.6 0 8\\
NaN NaN NaN 8\\
8.4 3.6 0 8\\
8.4 3.6 3 8\\
8.4 4.4 3 8\\
8.4 4.4 0 8\\
8.4 3.6 0 8\\
NaN NaN NaN 8\\
8.4 4.6 0 8\\
8.4 4.6 3 8\\
8.4 5.4 3 8\\
8.4 5.4 0 8\\
8.4 4.6 0 8\\
NaN NaN NaN 8\\
8.4 5.6 0 8\\
8.4 5.6 3 8\\
8.4 6.4 3 8\\
8.4 6.4 0 8\\
8.4 5.6 0 8\\
NaN NaN NaN 8\\
8.4 6.6 0 8\\
8.4 6.6 3 8\\
8.4 7.4 3 8\\
8.4 7.4 0 8\\
8.4 6.6 0 8\\
NaN NaN NaN 8\\
8.4 7.6 0 8\\
8.4 7.6 4 8\\
8.4 8.4 4 8\\
8.4 8.4 0 8\\
8.4 7.6 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 0.6 0 8\\
8.4 1.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 1.6 0 8\\
8.4 2.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 2.6 0 8\\
8.4 3.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 3.6 0 8\\
8.4 4.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 4.6 0 8\\
8.4 5.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 5.6 0 8\\
8.4 6.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 6.6 0 8\\
8.4 7.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 7.6 0 8\\
8.4 8.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
};


\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 7\\
6.6 0.6 0 7\\
6.6 1.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 1.6 0 7\\
6.6 2.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 2.6 0 7\\
6.6 3.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 3.6 0 7\\
6.6 4.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 4.6 0 7\\
6.6 5.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 5.6 0 7\\
6.6 6.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 6.6 0 7\\
6.6 7.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 7.6 0 7\\
6.6 8.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 0.6 0 7\\
6.6 0.6 2 7\\
6.6 1.4 2 7\\
6.6 1.4 0 7\\
6.6 0.6 0 7\\
NaN NaN NaN 7\\
6.6 1.6 0 7\\
6.6 1.6 3 7\\
6.6 2.4 3 7\\
6.6 2.4 0 7\\
6.6 1.6 0 7\\
NaN NaN NaN 7\\
6.6 2.6 0 7\\
6.6 2.6 3 7\\
6.6 3.4 3 7\\
6.6 3.4 0 7\\
6.6 2.6 0 7\\
NaN NaN NaN 7\\
6.6 3.6 0 7\\
6.6 3.6 3 7\\
6.6 4.4 3 7\\
6.6 4.4 0 7\\
6.6 3.6 0 7\\
NaN NaN NaN 7\\
6.6 4.6 0 7\\
6.6 4.6 3 7\\
6.6 5.4 3 7\\
6.6 5.4 0 7\\
6.6 4.6 0 7\\
NaN NaN NaN 7\\
6.6 5.6 0 7\\
6.6 5.6 3 7\\
6.6 6.4 3 7\\
6.6 6.4 0 7\\
6.6 5.6 0 7\\
NaN NaN NaN 7\\
6.6 6.6 0 7\\
6.6 6.6 3 7\\
6.6 7.4 3 7\\
6.6 7.4 0 7\\
6.6 6.6 0 7\\
NaN NaN NaN 7\\
6.6 7.6 0 7\\
6.6 7.6 4 7\\
6.6 8.4 4 7\\
6.6 8.4 0 7\\
6.6 7.6 0 7\\
NaN NaN NaN 7\\
7.4 0.6 0 7\\
7.4 0.6 2 7\\
7.4 1.4 2 7\\
7.4 1.4 0 7\\
7.4 0.6 0 7\\
NaN NaN NaN 7\\
7.4 1.6 0 7\\
7.4 1.6 3 7\\
7.4 2.4 3 7\\
7.4 2.4 0 7\\
7.4 1.6 0 7\\
NaN NaN NaN 7\\
7.4 2.6 0 7\\
7.4 2.6 3 7\\
7.4 3.4 3 7\\
7.4 3.4 0 7\\
7.4 2.6 0 7\\
NaN NaN NaN 7\\
7.4 3.6 0 7\\
7.4 3.6 3 7\\
7.4 4.4 3 7\\
7.4 4.4 0 7\\
7.4 3.6 0 7\\
NaN NaN NaN 7\\
7.4 4.6 0 7\\
7.4 4.6 3 7\\
7.4 5.4 3 7\\
7.4 5.4 0 7\\
7.4 4.6 0 7\\
NaN NaN NaN 7\\
7.4 5.6 0 7\\
7.4 5.6 3 7\\
7.4 6.4 3 7\\
7.4 6.4 0 7\\
7.4 5.6 0 7\\
NaN NaN NaN 7\\
7.4 6.6 0 7\\
7.4 6.6 3 7\\
7.4 7.4 3 7\\
7.4 7.4 0 7\\
7.4 6.6 0 7\\
NaN NaN NaN 7\\
7.4 7.6 0 7\\
7.4 7.6 4 7\\
7.4 8.4 4 7\\
7.4 8.4 0 7\\
7.4 7.6 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 0.6 0 7\\
7.4 1.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 1.6 0 7\\
7.4 2.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 2.6 0 7\\
7.4 3.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 3.6 0 7\\
7.4 4.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 4.6 0 7\\
7.4 5.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 5.6 0 7\\
7.4 6.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 6.6 0 7\\
7.4 7.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 7.6 0 7\\
7.4 8.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 6\\
5.6 0.6 0 6\\
5.6 1.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 1.6 0 6\\
5.6 2.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 2.6 0 6\\
5.6 3.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 3.6 0 6\\
5.6 4.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 4.6 0 6\\
5.6 5.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 5.6 0 6\\
5.6 6.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 6.6 0 6\\
5.6 7.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 7.6 0 6\\
5.6 8.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 0.6 0 6\\
5.6 0.6 2 6\\
5.6 1.4 2 6\\
5.6 1.4 0 6\\
5.6 0.6 0 6\\
NaN NaN NaN 6\\
5.6 1.6 0 6\\
5.6 1.6 3 6\\
5.6 2.4 3 6\\
5.6 2.4 0 6\\
5.6 1.6 0 6\\
NaN NaN NaN 6\\
5.6 2.6 0 6\\
5.6 2.6 3 6\\
5.6 3.4 3 6\\
5.6 3.4 0 6\\
5.6 2.6 0 6\\
NaN NaN NaN 6\\
5.6 3.6 0 6\\
5.6 3.6 3 6\\
5.6 4.4 3 6\\
5.6 4.4 0 6\\
5.6 3.6 0 6\\
NaN NaN NaN 6\\
5.6 4.6 0 6\\
5.6 4.6 3 6\\
5.6 5.4 3 6\\
5.6 5.4 0 6\\
5.6 4.6 0 6\\
NaN NaN NaN 6\\
5.6 5.6 0 6\\
5.6 5.6 3 6\\
5.6 6.4 3 6\\
5.6 6.4 0 6\\
5.6 5.6 0 6\\
NaN NaN NaN 6\\
5.6 6.6 0 6\\
5.6 6.6 3 6\\
5.6 7.4 3 6\\
5.6 7.4 0 6\\
5.6 6.6 0 6\\
NaN NaN NaN 6\\
5.6 7.6 0 6\\
5.6 7.6 3 6\\
5.6 8.4 3 6\\
5.6 8.4 0 6\\
5.6 7.6 0 6\\
NaN NaN NaN 6\\
6.4 0.6 0 6\\
6.4 0.6 2 6\\
6.4 1.4 2 6\\
6.4 1.4 0 6\\
6.4 0.6 0 6\\
NaN NaN NaN 6\\
6.4 1.6 0 6\\
6.4 1.6 3 6\\
6.4 2.4 3 6\\
6.4 2.4 0 6\\
6.4 1.6 0 6\\
NaN NaN NaN 6\\
6.4 2.6 0 6\\
6.4 2.6 3 6\\
6.4 3.4 3 6\\
6.4 3.4 0 6\\
6.4 2.6 0 6\\
NaN NaN NaN 6\\
6.4 3.6 0 6\\
6.4 3.6 3 6\\
6.4 4.4 3 6\\
6.4 4.4 0 6\\
6.4 3.6 0 6\\
NaN NaN NaN 6\\
6.4 4.6 0 6\\
6.4 4.6 3 6\\
6.4 5.4 3 6\\
6.4 5.4 0 6\\
6.4 4.6 0 6\\
NaN NaN NaN 6\\
6.4 5.6 0 6\\
6.4 5.6 3 6\\
6.4 6.4 3 6\\
6.4 6.4 0 6\\
6.4 5.6 0 6\\
NaN NaN NaN 6\\
6.4 6.6 0 6\\
6.4 6.6 3 6\\
6.4 7.4 3 6\\
6.4 7.4 0 6\\
6.4 6.6 0 6\\
NaN NaN NaN 6\\
6.4 7.6 0 6\\
6.4 7.6 3 6\\
6.4 8.4 3 6\\
6.4 8.4 0 6\\
6.4 7.6 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 0.6 0 6\\
6.4 1.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 1.6 0 6\\
6.4 2.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 2.6 0 6\\
6.4 3.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 3.6 0 6\\
6.4 4.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 4.6 0 6\\
6.4 5.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 5.6 0 6\\
6.4 6.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 6.6 0 6\\
6.4 7.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 7.6 0 6\\
6.4 8.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 5.6 0 5\\
4.6 6.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 6.6 0 5\\
4.6 7.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 7.6 0 5\\
4.6 8.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 0.6 2 5\\
4.6 1.4 2 5\\
4.6 1.4 0 5\\
4.6 0.6 0 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 1.6 3 5\\
4.6 2.4 3 5\\
4.6 2.4 0 5\\
4.6 1.6 0 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 2.6 3 5\\
4.6 3.4 3 5\\
4.6 3.4 0 5\\
4.6 2.6 0 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 3.6 3 5\\
4.6 4.4 3 5\\
4.6 4.4 0 5\\
4.6 3.6 0 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 4.6 3 5\\
4.6 5.4 3 5\\
4.6 5.4 0 5\\
4.6 4.6 0 5\\
NaN NaN NaN 5\\
4.6 5.6 0 5\\
4.6 5.6 3 5\\
4.6 6.4 3 5\\
4.6 6.4 0 5\\
4.6 5.6 0 5\\
NaN NaN NaN 5\\
4.6 6.6 0 5\\
4.6 6.6 3 5\\
4.6 7.4 3 5\\
4.6 7.4 0 5\\
4.6 6.6 0 5\\
NaN NaN NaN 5\\
4.6 7.6 0 5\\
4.6 7.6 3 5\\
4.6 8.4 3 5\\
4.6 8.4 0 5\\
4.6 7.6 0 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 0.6 2 5\\
5.4 1.4 2 5\\
5.4 1.4 0 5\\
5.4 0.6 0 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 1.6 3 5\\
5.4 2.4 3 5\\
5.4 2.4 0 5\\
5.4 1.6 0 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 2.6 3 5\\
5.4 3.4 3 5\\
5.4 3.4 0 5\\
5.4 2.6 0 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 3.6 3 5\\
5.4 4.4 3 5\\
5.4 4.4 0 5\\
5.4 3.6 0 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 4.6 3 5\\
5.4 5.4 3 5\\
5.4 5.4 0 5\\
5.4 4.6 0 5\\
NaN NaN NaN 5\\
5.4 5.6 0 5\\
5.4 5.6 3 5\\
5.4 6.4 3 5\\
5.4 6.4 0 5\\
5.4 5.6 0 5\\
NaN NaN NaN 5\\
5.4 6.6 0 5\\
5.4 6.6 3 5\\
5.4 7.4 3 5\\
5.4 7.4 0 5\\
5.4 6.6 0 5\\
NaN NaN NaN 5\\
5.4 7.6 0 5\\
5.4 7.6 3 5\\
5.4 8.4 3 5\\
5.4 8.4 0 5\\
5.4 7.6 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 5.6 0 5\\
5.4 6.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 6.6 0 5\\
5.4 7.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 7.6 0 5\\
5.4 8.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 5.6 0 4\\
3.6 6.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 6.6 0 4\\
3.6 7.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 7.6 0 4\\
3.6 8.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 0.6 2 4\\
3.6 1.4 2 4\\
3.6 1.4 0 4\\
3.6 0.6 0 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 1.6 3 4\\
3.6 2.4 3 4\\
3.6 2.4 0 4\\
3.6 1.6 0 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 2.6 2 4\\
3.6 3.4 2 4\\
3.6 3.4 0 4\\
3.6 2.6 0 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 3.6 2 4\\
3.6 4.4 2 4\\
3.6 4.4 0 4\\
3.6 3.6 0 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 4.6 2 4\\
3.6 5.4 2 4\\
3.6 5.4 0 4\\
3.6 4.6 0 4\\
NaN NaN NaN 4\\
3.6 5.6 0 4\\
3.6 5.6 2 4\\
3.6 6.4 2 4\\
3.6 6.4 0 4\\
3.6 5.6 0 4\\
NaN NaN NaN 4\\
3.6 6.6 0 4\\
3.6 6.6 2 4\\
3.6 7.4 2 4\\
3.6 7.4 0 4\\
3.6 6.6 0 4\\
NaN NaN NaN 4\\
3.6 7.6 0 4\\
3.6 7.6 3 4\\
3.6 8.4 3 4\\
3.6 8.4 0 4\\
3.6 7.6 0 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 0.6 2 4\\
4.4 1.4 2 4\\
4.4 1.4 0 4\\
4.4 0.6 0 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 1.6 3 4\\
4.4 2.4 3 4\\
4.4 2.4 0 4\\
4.4 1.6 0 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 2.6 2 4\\
4.4 3.4 2 4\\
4.4 3.4 0 4\\
4.4 2.6 0 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 3.6 2 4\\
4.4 4.4 2 4\\
4.4 4.4 0 4\\
4.4 3.6 0 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 4.6 2 4\\
4.4 5.4 2 4\\
4.4 5.4 0 4\\
4.4 4.6 0 4\\
NaN NaN NaN 4\\
4.4 5.6 0 4\\
4.4 5.6 2 4\\
4.4 6.4 2 4\\
4.4 6.4 0 4\\
4.4 5.6 0 4\\
NaN NaN NaN 4\\
4.4 6.6 0 4\\
4.4 6.6 2 4\\
4.4 7.4 2 4\\
4.4 7.4 0 4\\
4.4 6.6 0 4\\
NaN NaN NaN 4\\
4.4 7.6 0 4\\
4.4 7.6 3 4\\
4.4 8.4 3 4\\
4.4 8.4 0 4\\
4.4 7.6 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 5.6 0 4\\
4.4 6.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 6.6 0 4\\
4.4 7.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 7.6 0 4\\
4.4 8.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 5.6 0 3\\
2.6 6.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 6.6 0 3\\
2.6 7.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 7.6 0 3\\
2.6 8.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 0.6 2 3\\
2.6 1.4 2 3\\
2.6 1.4 0 3\\
2.6 0.6 0 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 1.6 2 3\\
2.6 2.4 2 3\\
2.6 2.4 0 3\\
2.6 1.6 0 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 2.6 2 3\\
2.6 3.4 2 3\\
2.6 3.4 0 3\\
2.6 2.6 0 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 3.6 2 3\\
2.6 4.4 2 3\\
2.6 4.4 0 3\\
2.6 3.6 0 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 4.6 2 3\\
2.6 5.4 2 3\\
2.6 5.4 0 3\\
2.6 4.6 0 3\\
NaN NaN NaN 3\\
2.6 5.6 0 3\\
2.6 5.6 2 3\\
2.6 6.4 2 3\\
2.6 6.4 0 3\\
2.6 5.6 0 3\\
NaN NaN NaN 3\\
2.6 6.6 0 3\\
2.6 6.6 2 3\\
2.6 7.4 2 3\\
2.6 7.4 0 3\\
2.6 6.6 0 3\\
NaN NaN NaN 3\\
2.6 7.6 0 3\\
2.6 7.6 2 3\\
2.6 8.4 2 3\\
2.6 8.4 0 3\\
2.6 7.6 0 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 0.6 2 3\\
3.4 1.4 2 3\\
3.4 1.4 0 3\\
3.4 0.6 0 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 1.6 2 3\\
3.4 2.4 2 3\\
3.4 2.4 0 3\\
3.4 1.6 0 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 2.6 2 3\\
3.4 3.4 2 3\\
3.4 3.4 0 3\\
3.4 2.6 0 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 3.6 2 3\\
3.4 4.4 2 3\\
3.4 4.4 0 3\\
3.4 3.6 0 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 4.6 2 3\\
3.4 5.4 2 3\\
3.4 5.4 0 3\\
3.4 4.6 0 3\\
NaN NaN NaN 3\\
3.4 5.6 0 3\\
3.4 5.6 2 3\\
3.4 6.4 2 3\\
3.4 6.4 0 3\\
3.4 5.6 0 3\\
NaN NaN NaN 3\\
3.4 6.6 0 3\\
3.4 6.6 2 3\\
3.4 7.4 2 3\\
3.4 7.4 0 3\\
3.4 6.6 0 3\\
NaN NaN NaN 3\\
3.4 7.6 0 3\\
3.4 7.6 2 3\\
3.4 8.4 2 3\\
3.4 8.4 0 3\\
3.4 7.6 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 5.6 0 3\\
3.4 6.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 6.6 0 3\\
3.4 7.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 7.6 0 3\\
3.4 8.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
};


\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 5.6 0 2\\
1.6 6.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 6.6 0 2\\
1.6 7.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 7.6 0 2\\
1.6 8.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 0.6 1 2\\
1.6 1.4 1 2\\
1.6 1.4 0 2\\
1.6 0.6 0 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 1.6 1 2\\
1.6 2.4 1 2\\
1.6 2.4 0 2\\
1.6 1.6 0 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 2.6 1 2\\
1.6 3.4 1 2\\
1.6 3.4 0 2\\
1.6 2.6 0 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 3.6 1 2\\
1.6 4.4 1 2\\
1.6 4.4 0 2\\
1.6 3.6 0 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 4.6 1 2\\
1.6 5.4 1 2\\
1.6 5.4 0 2\\
1.6 4.6 0 2\\
NaN NaN NaN 2\\
1.6 5.6 0 2\\
1.6 5.6 1 2\\
1.6 6.4 1 2\\
1.6 6.4 0 2\\
1.6 5.6 0 2\\
NaN NaN NaN 2\\
1.6 6.6 0 2\\
1.6 6.6 1 2\\
1.6 7.4 1 2\\
1.6 7.4 0 2\\
1.6 6.6 0 2\\
NaN NaN NaN 2\\
1.6 7.6 0 2\\
1.6 7.6 1 2\\
1.6 8.4 1 2\\
1.6 8.4 0 2\\
1.6 7.6 0 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 0.6 1 2\\
2.4 1.4 1 2\\
2.4 1.4 0 2\\
2.4 0.6 0 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 1.6 1 2\\
2.4 2.4 1 2\\
2.4 2.4 0 2\\
2.4 1.6 0 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 2.6 1 2\\
2.4 3.4 1 2\\
2.4 3.4 0 2\\
2.4 2.6 0 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 3.6 1 2\\
2.4 4.4 1 2\\
2.4 4.4 0 2\\
2.4 3.6 0 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 4.6 1 2\\
2.4 5.4 1 2\\
2.4 5.4 0 2\\
2.4 4.6 0 2\\
NaN NaN NaN 2\\
2.4 5.6 0 2\\
2.4 5.6 1 2\\
2.4 6.4 1 2\\
2.4 6.4 0 2\\
2.4 5.6 0 2\\
NaN NaN NaN 2\\
2.4 6.6 0 2\\
2.4 6.6 1 2\\
2.4 7.4 1 2\\
2.4 7.4 0 2\\
2.4 6.6 0 2\\
NaN NaN NaN 2\\
2.4 7.6 0 2\\
2.4 7.6 1 2\\
2.4 8.4 1 2\\
2.4 8.4 0 2\\
2.4 7.6 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 5.6 0 2\\
2.4 6.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 6.6 0 2\\
2.4 7.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 7.6 0 2\\
2.4 8.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
};




\addplot3[%
surf,
shader=faceted,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 5.6 0 1\\
0.6 6.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 6.6 0 1\\
0.6 7.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 7.6 0 1\\
0.6 8.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
0.6 1.4 0 1\\
0.6 0.6 0 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
0.6 2.4 0 1\\
0.6 1.6 0 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
0.6 3.4 0 1\\
0.6 2.6 0 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
0.6 4.4 0 1\\
0.6 3.6 0 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 4.6 0 1\\
0.6 5.4 0 1\\
0.6 5.4 0 1\\
0.6 4.6 0 1\\
NaN NaN NaN 1\\
0.6 5.6 0 1\\
0.6 5.6 0 1\\
0.6 6.4 0 1\\
0.6 6.4 0 1\\
0.6 5.6 0 1\\
NaN NaN NaN 1\\
0.6 6.6 0 1\\
0.6 6.6 0 1\\
0.6 7.4 0 1\\
0.6 7.4 0 1\\
0.6 6.6 0 1\\
NaN NaN NaN 1\\
0.6 7.6 0 1\\
0.6 7.6 0 1\\
0.6 8.4 0 1\\
0.6 8.4 0 1\\
0.6 7.6 0 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
1.4 1.4 0 1\\
1.4 0.6 0 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
1.4 2.4 0 1\\
1.4 1.6 0 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
1.4 3.4 0 1\\
1.4 2.6 0 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
1.4 4.4 0 1\\
1.4 3.6 0 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 4.6 0 1\\
1.4 5.4 0 1\\
1.4 5.4 0 1\\
1.4 4.6 0 1\\
NaN NaN NaN 1\\
1.4 5.6 0 1\\
1.4 5.6 0 1\\
1.4 6.4 0 1\\
1.4 6.4 0 1\\
1.4 5.6 0 1\\
NaN NaN NaN 1\\
1.4 6.6 0 1\\
1.4 6.6 0 1\\
1.4 7.4 0 1\\
1.4 7.4 0 1\\
1.4 6.6 0 1\\
NaN NaN NaN 1\\
1.4 7.6 0 1\\
1.4 7.6 0 1\\
1.4 8.4 0 1\\
1.4 8.4 0 1\\
1.4 7.6 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 5.6 0 1\\
1.4 6.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 6.6 0 1\\
1.4 7.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 7.6 0 1\\
1.4 8.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
};





\end{axis}
\end{tikzpicture}%


==> figures/Mono3.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.6in,
height=3.2in,
unbounded coords=jump,
view={-140}{30},
scale only axis,
xmin=0.6,
xmax=16.4,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xlabel={\Large $b$},
xmajorgrids,
y dir=reverse,
ymin=0,
ymax=9,
ytick={1, 2, 3, 4, 5, 6, 7, 8},
ylabel={\Large $h$},
ymajorgrids,
zmin=0,
zmax=5,
ztick={0, 1, 2, 3, 4, 5},
zlabel={\Large $\theta^*$},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 16\\
15.6 0.6 0 16\\
15.6 1.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 1.6 0 16\\
15.6 2.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 2.6 0 16\\
15.6 3.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 3.6 0 16\\
15.6 4.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 4.6 0 16\\
15.6 5.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 5.6 0 16\\
15.6 6.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 6.6 0 16\\
15.6 7.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 7.6 0 16\\
15.6 8.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 0.6 0 16\\
15.6 0.6 0 16\\
15.6 1.4 0 16\\
15.6 1.4 0 16\\
15.6 0.6 0 16\\
NaN NaN NaN 16\\
15.6 1.6 0 16\\
15.6 1.6 0 16\\
15.6 2.4 0 16\\
15.6 2.4 0 16\\
15.6 1.6 0 16\\
NaN NaN NaN 16\\
15.6 2.6 0 16\\
15.6 2.6 0 16\\
15.6 3.4 0 16\\
15.6 3.4 0 16\\
15.6 2.6 0 16\\
NaN NaN NaN 16\\
15.6 3.6 0 16\\
15.6 3.6 1 16\\
15.6 4.4 1 16\\
15.6 4.4 0 16\\
15.6 3.6 0 16\\
NaN NaN NaN 16\\
15.6 4.6 0 16\\
15.6 4.6 1 16\\
15.6 5.4 1 16\\
15.6 5.4 0 16\\
15.6 4.6 0 16\\
NaN NaN NaN 16\\
15.6 5.6 0 16\\
15.6 5.6 1 16\\
15.6 6.4 1 16\\
15.6 6.4 0 16\\
15.6 5.6 0 16\\
NaN NaN NaN 16\\
15.6 6.6 0 16\\
15.6 6.6 2 16\\
15.6 7.4 2 16\\
15.6 7.4 0 16\\
15.6 6.6 0 16\\
NaN NaN NaN 16\\
15.6 7.6 0 16\\
15.6 7.6 4 16\\
15.6 8.4 4 16\\
15.6 8.4 0 16\\
15.6 7.6 0 16\\
NaN NaN NaN 16\\
16.4 0.6 0 16\\
16.4 0.6 0 16\\
16.4 1.4 0 16\\
16.4 1.4 0 16\\
16.4 0.6 0 16\\
NaN NaN NaN 16\\
16.4 1.6 0 16\\
16.4 1.6 0 16\\
16.4 2.4 0 16\\
16.4 2.4 0 16\\
16.4 1.6 0 16\\
NaN NaN NaN 16\\
16.4 2.6 0 16\\
16.4 2.6 0 16\\
16.4 3.4 0 16\\
16.4 3.4 0 16\\
16.4 2.6 0 16\\
NaN NaN NaN 16\\
16.4 3.6 0 16\\
16.4 3.6 1 16\\
16.4 4.4 1 16\\
16.4 4.4 0 16\\
16.4 3.6 0 16\\
NaN NaN NaN 16\\
16.4 4.6 0 16\\
16.4 4.6 1 16\\
16.4 5.4 1 16\\
16.4 5.4 0 16\\
16.4 4.6 0 16\\
NaN NaN NaN 16\\
16.4 5.6 0 16\\
16.4 5.6 1 16\\
16.4 6.4 1 16\\
16.4 6.4 0 16\\
16.4 5.6 0 16\\
NaN NaN NaN 16\\
16.4 6.6 0 16\\
16.4 6.6 2 16\\
16.4 7.4 2 16\\
16.4 7.4 0 16\\
16.4 6.6 0 16\\
NaN NaN NaN 16\\
16.4 7.6 0 16\\
16.4 7.6 4 16\\
16.4 8.4 4 16\\
16.4 8.4 0 16\\
16.4 7.6 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 0.6 0 16\\
16.4 1.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 1.6 0 16\\
16.4 2.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 2.6 0 16\\
16.4 3.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 3.6 0 16\\
16.4 4.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 4.6 0 16\\
16.4 5.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 5.6 0 16\\
16.4 6.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 6.6 0 16\\
16.4 7.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 7.6 0 16\\
16.4 8.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 15\\
14.6 0.6 0 15\\
14.6 1.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 1.6 0 15\\
14.6 2.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 2.6 0 15\\
14.6 3.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 3.6 0 15\\
14.6 4.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 4.6 0 15\\
14.6 5.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 5.6 0 15\\
14.6 6.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 6.6 0 15\\
14.6 7.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 7.6 0 15\\
14.6 8.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 0.6 0 15\\
14.6 0.6 0 15\\
14.6 1.4 0 15\\
14.6 1.4 0 15\\
14.6 0.6 0 15\\
NaN NaN NaN 15\\
14.6 1.6 0 15\\
14.6 1.6 0 15\\
14.6 2.4 0 15\\
14.6 2.4 0 15\\
14.6 1.6 0 15\\
NaN NaN NaN 15\\
14.6 2.6 0 15\\
14.6 2.6 0 15\\
14.6 3.4 0 15\\
14.6 3.4 0 15\\
14.6 2.6 0 15\\
NaN NaN NaN 15\\
14.6 3.6 0 15\\
14.6 3.6 1 15\\
14.6 4.4 1 15\\
14.6 4.4 0 15\\
14.6 3.6 0 15\\
NaN NaN NaN 15\\
14.6 4.6 0 15\\
14.6 4.6 1 15\\
14.6 5.4 1 15\\
14.6 5.4 0 15\\
14.6 4.6 0 15\\
NaN NaN NaN 15\\
14.6 5.6 0 15\\
14.6 5.6 1 15\\
14.6 6.4 1 15\\
14.6 6.4 0 15\\
14.6 5.6 0 15\\
NaN NaN NaN 15\\
14.6 6.6 0 15\\
14.6 6.6 2 15\\
14.6 7.4 2 15\\
14.6 7.4 0 15\\
14.6 6.6 0 15\\
NaN NaN NaN 15\\
14.6 7.6 0 15\\
14.6 7.6 4 15\\
14.6 8.4 4 15\\
14.6 8.4 0 15\\
14.6 7.6 0 15\\
NaN NaN NaN 15\\
15.4 0.6 0 15\\
15.4 0.6 0 15\\
15.4 1.4 0 15\\
15.4 1.4 0 15\\
15.4 0.6 0 15\\
NaN NaN NaN 15\\
15.4 1.6 0 15\\
15.4 1.6 0 15\\
15.4 2.4 0 15\\
15.4 2.4 0 15\\
15.4 1.6 0 15\\
NaN NaN NaN 15\\
15.4 2.6 0 15\\
15.4 2.6 0 15\\
15.4 3.4 0 15\\
15.4 3.4 0 15\\
15.4 2.6 0 15\\
NaN NaN NaN 15\\
15.4 3.6 0 15\\
15.4 3.6 1 15\\
15.4 4.4 1 15\\
15.4 4.4 0 15\\
15.4 3.6 0 15\\
NaN NaN NaN 15\\
15.4 4.6 0 15\\
15.4 4.6 1 15\\
15.4 5.4 1 15\\
15.4 5.4 0 15\\
15.4 4.6 0 15\\
NaN NaN NaN 15\\
15.4 5.6 0 15\\
15.4 5.6 1 15\\
15.4 6.4 1 15\\
15.4 6.4 0 15\\
15.4 5.6 0 15\\
NaN NaN NaN 15\\
15.4 6.6 0 15\\
15.4 6.6 2 15\\
15.4 7.4 2 15\\
15.4 7.4 0 15\\
15.4 6.6 0 15\\
NaN NaN NaN 15\\
15.4 7.6 0 15\\
15.4 7.6 4 15\\
15.4 8.4 4 15\\
15.4 8.4 0 15\\
15.4 7.6 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 0.6 0 15\\
15.4 1.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 1.6 0 15\\
15.4 2.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 2.6 0 15\\
15.4 3.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 3.6 0 15\\
15.4 4.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 4.6 0 15\\
15.4 5.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 5.6 0 15\\
15.4 6.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 6.6 0 15\\
15.4 7.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 7.6 0 15\\
15.4 8.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 14\\
13.6 0.6 0 14\\
13.6 1.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 1.6 0 14\\
13.6 2.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 2.6 0 14\\
13.6 3.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 3.6 0 14\\
13.6 4.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 4.6 0 14\\
13.6 5.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 5.6 0 14\\
13.6 6.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 6.6 0 14\\
13.6 7.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 7.6 0 14\\
13.6 8.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 0.6 0 14\\
13.6 0.6 0 14\\
13.6 1.4 0 14\\
13.6 1.4 0 14\\
13.6 0.6 0 14\\
NaN NaN NaN 14\\
13.6 1.6 0 14\\
13.6 1.6 0 14\\
13.6 2.4 0 14\\
13.6 2.4 0 14\\
13.6 1.6 0 14\\
NaN NaN NaN 14\\
13.6 2.6 0 14\\
13.6 2.6 0 14\\
13.6 3.4 0 14\\
13.6 3.4 0 14\\
13.6 2.6 0 14\\
NaN NaN NaN 14\\
13.6 3.6 0 14\\
13.6 3.6 0 14\\
13.6 4.4 0 14\\
13.6 4.4 0 14\\
13.6 3.6 0 14\\
NaN NaN NaN 14\\
13.6 4.6 0 14\\
13.6 4.6 1 14\\
13.6 5.4 1 14\\
13.6 5.4 0 14\\
13.6 4.6 0 14\\
NaN NaN NaN 14\\
13.6 5.6 0 14\\
13.6 5.6 1 14\\
13.6 6.4 1 14\\
13.6 6.4 0 14\\
13.6 5.6 0 14\\
NaN NaN NaN 14\\
13.6 6.6 0 14\\
13.6 6.6 2 14\\
13.6 7.4 2 14\\
13.6 7.4 0 14\\
13.6 6.6 0 14\\
NaN NaN NaN 14\\
13.6 7.6 0 14\\
13.6 7.6 4 14\\
13.6 8.4 4 14\\
13.6 8.4 0 14\\
13.6 7.6 0 14\\
NaN NaN NaN 14\\
14.4 0.6 0 14\\
14.4 0.6 0 14\\
14.4 1.4 0 14\\
14.4 1.4 0 14\\
14.4 0.6 0 14\\
NaN NaN NaN 14\\
14.4 1.6 0 14\\
14.4 1.6 0 14\\
14.4 2.4 0 14\\
14.4 2.4 0 14\\
14.4 1.6 0 14\\
NaN NaN NaN 14\\
14.4 2.6 0 14\\
14.4 2.6 0 14\\
14.4 3.4 0 14\\
14.4 3.4 0 14\\
14.4 2.6 0 14\\
NaN NaN NaN 14\\
14.4 3.6 0 14\\
14.4 3.6 0 14\\
14.4 4.4 0 14\\
14.4 4.4 0 14\\
14.4 3.6 0 14\\
NaN NaN NaN 14\\
14.4 4.6 0 14\\
14.4 4.6 1 14\\
14.4 5.4 1 14\\
14.4 5.4 0 14\\
14.4 4.6 0 14\\
NaN NaN NaN 14\\
14.4 5.6 0 14\\
14.4 5.6 1 14\\
14.4 6.4 1 14\\
14.4 6.4 0 14\\
14.4 5.6 0 14\\
NaN NaN NaN 14\\
14.4 6.6 0 14\\
14.4 6.6 2 14\\
14.4 7.4 2 14\\
14.4 7.4 0 14\\
14.4 6.6 0 14\\
NaN NaN NaN 14\\
14.4 7.6 0 14\\
14.4 7.6 4 14\\
14.4 8.4 4 14\\
14.4 8.4 0 14\\
14.4 7.6 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 0.6 0 14\\
14.4 1.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 1.6 0 14\\
14.4 2.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 2.6 0 14\\
14.4 3.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 3.6 0 14\\
14.4 4.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 4.6 0 14\\
14.4 5.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 5.6 0 14\\
14.4 6.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 6.6 0 14\\
14.4 7.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 7.6 0 14\\
14.4 8.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 13\\
12.6 0.6 0 13\\
12.6 1.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 1.6 0 13\\
12.6 2.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 2.6 0 13\\
12.6 3.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 3.6 0 13\\
12.6 4.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 4.6 0 13\\
12.6 5.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 5.6 0 13\\
12.6 6.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 6.6 0 13\\
12.6 7.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 7.6 0 13\\
12.6 8.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 0.6 0 13\\
12.6 0.6 0 13\\
12.6 1.4 0 13\\
12.6 1.4 0 13\\
12.6 0.6 0 13\\
NaN NaN NaN 13\\
12.6 1.6 0 13\\
12.6 1.6 0 13\\
12.6 2.4 0 13\\
12.6 2.4 0 13\\
12.6 1.6 0 13\\
NaN NaN NaN 13\\
12.6 2.6 0 13\\
12.6 2.6 0 13\\
12.6 3.4 0 13\\
12.6 3.4 0 13\\
12.6 2.6 0 13\\
NaN NaN NaN 13\\
12.6 3.6 0 13\\
12.6 3.6 0 13\\
12.6 4.4 0 13\\
12.6 4.4 0 13\\
12.6 3.6 0 13\\
NaN NaN NaN 13\\
12.6 4.6 0 13\\
12.6 4.6 1 13\\
12.6 5.4 1 13\\
12.6 5.4 0 13\\
12.6 4.6 0 13\\
NaN NaN NaN 13\\
12.6 5.6 0 13\\
12.6 5.6 1 13\\
12.6 6.4 1 13\\
12.6 6.4 0 13\\
12.6 5.6 0 13\\
NaN NaN NaN 13\\
12.6 6.6 0 13\\
12.6 6.6 2 13\\
12.6 7.4 2 13\\
12.6 7.4 0 13\\
12.6 6.6 0 13\\
NaN NaN NaN 13\\
12.6 7.6 0 13\\
12.6 7.6 4 13\\
12.6 8.4 4 13\\
12.6 8.4 0 13\\
12.6 7.6 0 13\\
NaN NaN NaN 13\\
13.4 0.6 0 13\\
13.4 0.6 0 13\\
13.4 1.4 0 13\\
13.4 1.4 0 13\\
13.4 0.6 0 13\\
NaN NaN NaN 13\\
13.4 1.6 0 13\\
13.4 1.6 0 13\\
13.4 2.4 0 13\\
13.4 2.4 0 13\\
13.4 1.6 0 13\\
NaN NaN NaN 13\\
13.4 2.6 0 13\\
13.4 2.6 0 13\\
13.4 3.4 0 13\\
13.4 3.4 0 13\\
13.4 2.6 0 13\\
NaN NaN NaN 13\\
13.4 3.6 0 13\\
13.4 3.6 0 13\\
13.4 4.4 0 13\\
13.4 4.4 0 13\\
13.4 3.6 0 13\\
NaN NaN NaN 13\\
13.4 4.6 0 13\\
13.4 4.6 1 13\\
13.4 5.4 1 13\\
13.4 5.4 0 13\\
13.4 4.6 0 13\\
NaN NaN NaN 13\\
13.4 5.6 0 13\\
13.4 5.6 1 13\\
13.4 6.4 1 13\\
13.4 6.4 0 13\\
13.4 5.6 0 13\\
NaN NaN NaN 13\\
13.4 6.6 0 13\\
13.4 6.6 2 13\\
13.4 7.4 2 13\\
13.4 7.4 0 13\\
13.4 6.6 0 13\\
NaN NaN NaN 13\\
13.4 7.6 0 13\\
13.4 7.6 4 13\\
13.4 8.4 4 13\\
13.4 8.4 0 13\\
13.4 7.6 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 0.6 0 13\\
13.4 1.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 1.6 0 13\\
13.4 2.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 2.6 0 13\\
13.4 3.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 3.6 0 13\\
13.4 4.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 4.6 0 13\\
13.4 5.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 5.6 0 13\\
13.4 6.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 6.6 0 13\\
13.4 7.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 7.6 0 13\\
13.4 8.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
};



\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 12\\
11.6 0.6 0 12\\
11.6 1.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 1.6 0 12\\
11.6 2.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 2.6 0 12\\
11.6 3.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 3.6 0 12\\
11.6 4.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 4.6 0 12\\
11.6 5.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 5.6 0 12\\
11.6 6.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 6.6 0 12\\
11.6 7.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 7.6 0 12\\
11.6 8.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 0.6 0 12\\
11.6 0.6 0 12\\
11.6 1.4 0 12\\
11.6 1.4 0 12\\
11.6 0.6 0 12\\
NaN NaN NaN 12\\
11.6 1.6 0 12\\
11.6 1.6 0 12\\
11.6 2.4 0 12\\
11.6 2.4 0 12\\
11.6 1.6 0 12\\
NaN NaN NaN 12\\
11.6 2.6 0 12\\
11.6 2.6 0 12\\
11.6 3.4 0 12\\
11.6 3.4 0 12\\
11.6 2.6 0 12\\
NaN NaN NaN 12\\
11.6 3.6 0 12\\
11.6 3.6 0 12\\
11.6 4.4 0 12\\
11.6 4.4 0 12\\
11.6 3.6 0 12\\
NaN NaN NaN 12\\
11.6 4.6 0 12\\
11.6 4.6 1 12\\
11.6 5.4 1 12\\
11.6 5.4 0 12\\
11.6 4.6 0 12\\
NaN NaN NaN 12\\
11.6 5.6 0 12\\
11.6 5.6 0 12\\
11.6 6.4 0 12\\
11.6 6.4 0 12\\
11.6 5.6 0 12\\
NaN NaN NaN 12\\
11.6 6.6 0 12\\
11.6 6.6 1 12\\
11.6 7.4 1 12\\
11.6 7.4 0 12\\
11.6 6.6 0 12\\
NaN NaN NaN 12\\
11.6 7.6 0 12\\
11.6 7.6 3 12\\
11.6 8.4 3 12\\
11.6 8.4 0 12\\
11.6 7.6 0 12\\
NaN NaN NaN 12\\
12.4 0.6 0 12\\
12.4 0.6 0 12\\
12.4 1.4 0 12\\
12.4 1.4 0 12\\
12.4 0.6 0 12\\
NaN NaN NaN 12\\
12.4 1.6 0 12\\
12.4 1.6 0 12\\
12.4 2.4 0 12\\
12.4 2.4 0 12\\
12.4 1.6 0 12\\
NaN NaN NaN 12\\
12.4 2.6 0 12\\
12.4 2.6 0 12\\
12.4 3.4 0 12\\
12.4 3.4 0 12\\
12.4 2.6 0 12\\
NaN NaN NaN 12\\
12.4 3.6 0 12\\
12.4 3.6 0 12\\
12.4 4.4 0 12\\
12.4 4.4 0 12\\
12.4 3.6 0 12\\
NaN NaN NaN 12\\
12.4 4.6 0 12\\
12.4 4.6 1 12\\
12.4 5.4 1 12\\
12.4 5.4 0 12\\
12.4 4.6 0 12\\
NaN NaN NaN 12\\
12.4 5.6 0 12\\
12.4 5.6 0 12\\
12.4 6.4 0 12\\
12.4 6.4 0 12\\
12.4 5.6 0 12\\
NaN NaN NaN 12\\
12.4 6.6 0 12\\
12.4 6.6 1 12\\
12.4 7.4 1 12\\
12.4 7.4 0 12\\
12.4 6.6 0 12\\
NaN NaN NaN 12\\
12.4 7.6 0 12\\
12.4 7.6 3 12\\
12.4 8.4 3 12\\
12.4 8.4 0 12\\
12.4 7.6 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 0.6 0 12\\
12.4 1.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 1.6 0 12\\
12.4 2.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 2.6 0 12\\
12.4 3.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 3.6 0 12\\
12.4 4.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 4.6 0 12\\
12.4 5.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 5.6 0 12\\
12.4 6.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 6.6 0 12\\
12.4 7.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 7.6 0 12\\
12.4 8.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 11\\
10.6 0.6 0 11\\
10.6 1.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 1.6 0 11\\
10.6 2.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 2.6 0 11\\
10.6 3.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 3.6 0 11\\
10.6 4.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 4.6 0 11\\
10.6 5.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 5.6 0 11\\
10.6 6.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 6.6 0 11\\
10.6 7.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 7.6 0 11\\
10.6 8.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 0.6 0 11\\
10.6 0.6 0 11\\
10.6 1.4 0 11\\
10.6 1.4 0 11\\
10.6 0.6 0 11\\
NaN NaN NaN 11\\
10.6 1.6 0 11\\
10.6 1.6 0 11\\
10.6 2.4 0 11\\
10.6 2.4 0 11\\
10.6 1.6 0 11\\
NaN NaN NaN 11\\
10.6 2.6 0 11\\
10.6 2.6 0 11\\
10.6 3.4 0 11\\
10.6 3.4 0 11\\
10.6 2.6 0 11\\
NaN NaN NaN 11\\
10.6 3.6 0 11\\
10.6 3.6 0 11\\
10.6 4.4 0 11\\
10.6 4.4 0 11\\
10.6 3.6 0 11\\
NaN NaN NaN 11\\
10.6 4.6 0 11\\
10.6 4.6 1 11\\
10.6 5.4 1 11\\
10.6 5.4 0 11\\
10.6 4.6 0 11\\
NaN NaN NaN 11\\
10.6 5.6 0 11\\
10.6 5.6 0 11\\
10.6 6.4 0 11\\
10.6 6.4 0 11\\
10.6 5.6 0 11\\
NaN NaN NaN 11\\
10.6 6.6 0 11\\
10.6 6.6 1 11\\
10.6 7.4 1 11\\
10.6 7.4 0 11\\
10.6 6.6 0 11\\
NaN NaN NaN 11\\
10.6 7.6 0 11\\
10.6 7.6 3 11\\
10.6 8.4 3 11\\
10.6 8.4 0 11\\
10.6 7.6 0 11\\
NaN NaN NaN 11\\
11.4 0.6 0 11\\
11.4 0.6 0 11\\
11.4 1.4 0 11\\
11.4 1.4 0 11\\
11.4 0.6 0 11\\
NaN NaN NaN 11\\
11.4 1.6 0 11\\
11.4 1.6 0 11\\
11.4 2.4 0 11\\
11.4 2.4 0 11\\
11.4 1.6 0 11\\
NaN NaN NaN 11\\
11.4 2.6 0 11\\
11.4 2.6 0 11\\
11.4 3.4 0 11\\
11.4 3.4 0 11\\
11.4 2.6 0 11\\
NaN NaN NaN 11\\
11.4 3.6 0 11\\
11.4 3.6 0 11\\
11.4 4.4 0 11\\
11.4 4.4 0 11\\
11.4 3.6 0 11\\
NaN NaN NaN 11\\
11.4 4.6 0 11\\
11.4 4.6 1 11\\
11.4 5.4 1 11\\
11.4 5.4 0 11\\
11.4 4.6 0 11\\
NaN NaN NaN 11\\
11.4 5.6 0 11\\
11.4 5.6 0 11\\
11.4 6.4 0 11\\
11.4 6.4 0 11\\
11.4 5.6 0 11\\
NaN NaN NaN 11\\
11.4 6.6 0 11\\
11.4 6.6 1 11\\
11.4 7.4 1 11\\
11.4 7.4 0 11\\
11.4 6.6 0 11\\
NaN NaN NaN 11\\
11.4 7.6 0 11\\
11.4 7.6 3 11\\
11.4 8.4 3 11\\
11.4 8.4 0 11\\
11.4 7.6 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 0.6 0 11\\
11.4 1.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 1.6 0 11\\
11.4 2.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 2.6 0 11\\
11.4 3.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 3.6 0 11\\
11.4 4.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 4.6 0 11\\
11.4 5.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 5.6 0 11\\
11.4 6.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 6.6 0 11\\
11.4 7.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 7.6 0 11\\
11.4 8.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 10\\
9.6 0.6 0 10\\
9.6 1.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 1.6 0 10\\
9.6 2.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 2.6 0 10\\
9.6 3.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 3.6 0 10\\
9.6 4.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 4.6 0 10\\
9.6 5.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 5.6 0 10\\
9.6 6.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 6.6 0 10\\
9.6 7.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 7.6 0 10\\
9.6 8.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 0.6 0 10\\
9.6 0.6 0 10\\
9.6 1.4 0 10\\
9.6 1.4 0 10\\
9.6 0.6 0 10\\
NaN NaN NaN 10\\
9.6 1.6 0 10\\
9.6 1.6 0 10\\
9.6 2.4 0 10\\
9.6 2.4 0 10\\
9.6 1.6 0 10\\
NaN NaN NaN 10\\
9.6 2.6 0 10\\
9.6 2.6 0 10\\
9.6 3.4 0 10\\
9.6 3.4 0 10\\
9.6 2.6 0 10\\
NaN NaN NaN 10\\
9.6 3.6 0 10\\
9.6 3.6 0 10\\
9.6 4.4 0 10\\
9.6 4.4 0 10\\
9.6 3.6 0 10\\
NaN NaN NaN 10\\
9.6 4.6 0 10\\
9.6 4.6 1 10\\
9.6 5.4 1 10\\
9.6 5.4 0 10\\
9.6 4.6 0 10\\
NaN NaN NaN 10\\
9.6 5.6 0 10\\
9.6 5.6 0 10\\
9.6 6.4 0 10\\
9.6 6.4 0 10\\
9.6 5.6 0 10\\
NaN NaN NaN 10\\
9.6 6.6 0 10\\
9.6 6.6 1 10\\
9.6 7.4 1 10\\
9.6 7.4 0 10\\
9.6 6.6 0 10\\
NaN NaN NaN 10\\
9.6 7.6 0 10\\
9.6 7.6 3 10\\
9.6 8.4 3 10\\
9.6 8.4 0 10\\
9.6 7.6 0 10\\
NaN NaN NaN 10\\
10.4 0.6 0 10\\
10.4 0.6 0 10\\
10.4 1.4 0 10\\
10.4 1.4 0 10\\
10.4 0.6 0 10\\
NaN NaN NaN 10\\
10.4 1.6 0 10\\
10.4 1.6 0 10\\
10.4 2.4 0 10\\
10.4 2.4 0 10\\
10.4 1.6 0 10\\
NaN NaN NaN 10\\
10.4 2.6 0 10\\
10.4 2.6 0 10\\
10.4 3.4 0 10\\
10.4 3.4 0 10\\
10.4 2.6 0 10\\
NaN NaN NaN 10\\
10.4 3.6 0 10\\
10.4 3.6 0 10\\
10.4 4.4 0 10\\
10.4 4.4 0 10\\
10.4 3.6 0 10\\
NaN NaN NaN 10\\
10.4 4.6 0 10\\
10.4 4.6 1 10\\
10.4 5.4 1 10\\
10.4 5.4 0 10\\
10.4 4.6 0 10\\
NaN NaN NaN 10\\
10.4 5.6 0 10\\
10.4 5.6 0 10\\
10.4 6.4 0 10\\
10.4 6.4 0 10\\
10.4 5.6 0 10\\
NaN NaN NaN 10\\
10.4 6.6 0 10\\
10.4 6.6 1 10\\
10.4 7.4 1 10\\
10.4 7.4 0 10\\
10.4 6.6 0 10\\
NaN NaN NaN 10\\
10.4 7.6 0 10\\
10.4 7.6 3 10\\
10.4 8.4 3 10\\
10.4 8.4 0 10\\
10.4 7.6 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 0.6 0 10\\
10.4 1.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 1.6 0 10\\
10.4 2.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 2.6 0 10\\
10.4 3.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 3.6 0 10\\
10.4 4.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 4.6 0 10\\
10.4 5.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 5.6 0 10\\
10.4 6.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 6.6 0 10\\
10.4 7.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 7.6 0 10\\
10.4 8.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 9\\
8.6 0.6 0 9\\
8.6 1.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 1.6 0 9\\
8.6 2.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 2.6 0 9\\
8.6 3.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 3.6 0 9\\
8.6 4.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 4.6 0 9\\
8.6 5.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 5.6 0 9\\
8.6 6.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 6.6 0 9\\
8.6 7.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 7.6 0 9\\
8.6 8.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 0.6 0 9\\
8.6 0.6 0 9\\
8.6 1.4 0 9\\
8.6 1.4 0 9\\
8.6 0.6 0 9\\
NaN NaN NaN 9\\
8.6 1.6 0 9\\
8.6 1.6 0 9\\
8.6 2.4 0 9\\
8.6 2.4 0 9\\
8.6 1.6 0 9\\
NaN NaN NaN 9\\
8.6 2.6 0 9\\
8.6 2.6 0 9\\
8.6 3.4 0 9\\
8.6 3.4 0 9\\
8.6 2.6 0 9\\
NaN NaN NaN 9\\
8.6 3.6 0 9\\
8.6 3.6 0 9\\
8.6 4.4 0 9\\
8.6 4.4 0 9\\
8.6 3.6 0 9\\
NaN NaN NaN 9\\
8.6 4.6 0 9\\
8.6 4.6 1 9\\
8.6 5.4 1 9\\
8.6 5.4 0 9\\
8.6 4.6 0 9\\
NaN NaN NaN 9\\
8.6 5.6 0 9\\
8.6 5.6 0 9\\
8.6 6.4 0 9\\
8.6 6.4 0 9\\
8.6 5.6 0 9\\
NaN NaN NaN 9\\
8.6 6.6 0 9\\
8.6 6.6 1 9\\
8.6 7.4 1 9\\
8.6 7.4 0 9\\
8.6 6.6 0 9\\
NaN NaN NaN 9\\
8.6 7.6 0 9\\
8.6 7.6 3 9\\
8.6 8.4 3 9\\
8.6 8.4 0 9\\
8.6 7.6 0 9\\
NaN NaN NaN 9\\
9.4 0.6 0 9\\
9.4 0.6 0 9\\
9.4 1.4 0 9\\
9.4 1.4 0 9\\
9.4 0.6 0 9\\
NaN NaN NaN 9\\
9.4 1.6 0 9\\
9.4 1.6 0 9\\
9.4 2.4 0 9\\
9.4 2.4 0 9\\
9.4 1.6 0 9\\
NaN NaN NaN 9\\
9.4 2.6 0 9\\
9.4 2.6 0 9\\
9.4 3.4 0 9\\
9.4 3.4 0 9\\
9.4 2.6 0 9\\
NaN NaN NaN 9\\
9.4 3.6 0 9\\
9.4 3.6 0 9\\
9.4 4.4 0 9\\
9.4 4.4 0 9\\
9.4 3.6 0 9\\
NaN NaN NaN 9\\
9.4 4.6 0 9\\
9.4 4.6 1 9\\
9.4 5.4 1 9\\
9.4 5.4 0 9\\
9.4 4.6 0 9\\
NaN NaN NaN 9\\
9.4 5.6 0 9\\
9.4 5.6 0 9\\
9.4 6.4 0 9\\
9.4 6.4 0 9\\
9.4 5.6 0 9\\
NaN NaN NaN 9\\
9.4 6.6 0 9\\
9.4 6.6 1 9\\
9.4 7.4 1 9\\
9.4 7.4 0 9\\
9.4 6.6 0 9\\
NaN NaN NaN 9\\
9.4 7.6 0 9\\
9.4 7.6 3 9\\
9.4 8.4 3 9\\
9.4 8.4 0 9\\
9.4 7.6 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 0.6 0 9\\
9.4 1.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 1.6 0 9\\
9.4 2.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 2.6 0 9\\
9.4 3.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 3.6 0 9\\
9.4 4.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 4.6 0 9\\
9.4 5.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 5.6 0 9\\
9.4 6.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 6.6 0 9\\
9.4 7.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 7.6 0 9\\
9.4 8.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
};


\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 8\\
7.6 0.6 0 8\\
7.6 1.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 1.6 0 8\\
7.6 2.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 2.6 0 8\\
7.6 3.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 3.6 0 8\\
7.6 4.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 4.6 0 8\\
7.6 5.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 5.6 0 8\\
7.6 6.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 6.6 0 8\\
7.6 7.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 7.6 0 8\\
7.6 8.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 0.6 0 8\\
7.6 0.6 0 8\\
7.6 1.4 0 8\\
7.6 1.4 0 8\\
7.6 0.6 0 8\\
NaN NaN NaN 8\\
7.6 1.6 0 8\\
7.6 1.6 0 8\\
7.6 2.4 0 8\\
7.6 2.4 0 8\\
7.6 1.6 0 8\\
NaN NaN NaN 8\\
7.6 2.6 0 8\\
7.6 2.6 0 8\\
7.6 3.4 0 8\\
7.6 3.4 0 8\\
7.6 2.6 0 8\\
NaN NaN NaN 8\\
7.6 3.6 0 8\\
7.6 3.6 0 8\\
7.6 4.4 0 8\\
7.6 4.4 0 8\\
7.6 3.6 0 8\\
NaN NaN NaN 8\\
7.6 4.6 0 8\\
7.6 4.6 1 8\\
7.6 5.4 1 8\\
7.6 5.4 0 8\\
7.6 4.6 0 8\\
NaN NaN NaN 8\\
7.6 5.6 0 8\\
7.6 5.6 0 8\\
7.6 6.4 0 8\\
7.6 6.4 0 8\\
7.6 5.6 0 8\\
NaN NaN NaN 8\\
7.6 6.6 0 8\\
7.6 6.6 0 8\\
7.6 7.4 0 8\\
7.6 7.4 0 8\\
7.6 6.6 0 8\\
NaN NaN NaN 8\\
7.6 7.6 0 8\\
7.6 7.6 3 8\\
7.6 8.4 3 8\\
7.6 8.4 0 8\\
7.6 7.6 0 8\\
NaN NaN NaN 8\\
8.4 0.6 0 8\\
8.4 0.6 0 8\\
8.4 1.4 0 8\\
8.4 1.4 0 8\\
8.4 0.6 0 8\\
NaN NaN NaN 8\\
8.4 1.6 0 8\\
8.4 1.6 0 8\\
8.4 2.4 0 8\\
8.4 2.4 0 8\\
8.4 1.6 0 8\\
NaN NaN NaN 8\\
8.4 2.6 0 8\\
8.4 2.6 0 8\\
8.4 3.4 0 8\\
8.4 3.4 0 8\\
8.4 2.6 0 8\\
NaN NaN NaN 8\\
8.4 3.6 0 8\\
8.4 3.6 0 8\\
8.4 4.4 0 8\\
8.4 4.4 0 8\\
8.4 3.6 0 8\\
NaN NaN NaN 8\\
8.4 4.6 0 8\\
8.4 4.6 1 8\\
8.4 5.4 1 8\\
8.4 5.4 0 8\\
8.4 4.6 0 8\\
NaN NaN NaN 8\\
8.4 5.6 0 8\\
8.4 5.6 0 8\\
8.4 6.4 0 8\\
8.4 6.4 0 8\\
8.4 5.6 0 8\\
NaN NaN NaN 8\\
8.4 6.6 0 8\\
8.4 6.6 0 8\\
8.4 7.4 0 8\\
8.4 7.4 0 8\\
8.4 6.6 0 8\\
NaN NaN NaN 8\\
8.4 7.6 0 8\\
8.4 7.6 3 8\\
8.4 8.4 3 8\\
8.4 8.4 0 8\\
8.4 7.6 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 0.6 0 8\\
8.4 1.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 1.6 0 8\\
8.4 2.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 2.6 0 8\\
8.4 3.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 3.6 0 8\\
8.4 4.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 4.6 0 8\\
8.4 5.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 5.6 0 8\\
8.4 6.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 6.6 0 8\\
8.4 7.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 7.6 0 8\\
8.4 8.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
};


\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 7\\
6.6 0.6 0 7\\
6.6 1.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 1.6 0 7\\
6.6 2.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 2.6 0 7\\
6.6 3.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 3.6 0 7\\
6.6 4.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 4.6 0 7\\
6.6 5.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 5.6 0 7\\
6.6 6.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 6.6 0 7\\
6.6 7.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 7.6 0 7\\
6.6 8.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 0.6 0 7\\
6.6 0.6 0 7\\
6.6 1.4 0 7\\
6.6 1.4 0 7\\
6.6 0.6 0 7\\
NaN NaN NaN 7\\
6.6 1.6 0 7\\
6.6 1.6 0 7\\
6.6 2.4 0 7\\
6.6 2.4 0 7\\
6.6 1.6 0 7\\
NaN NaN NaN 7\\
6.6 2.6 0 7\\
6.6 2.6 0 7\\
6.6 3.4 0 7\\
6.6 3.4 0 7\\
6.6 2.6 0 7\\
NaN NaN NaN 7\\
6.6 3.6 0 7\\
6.6 3.6 0 7\\
6.6 4.4 0 7\\
6.6 4.4 0 7\\
6.6 3.6 0 7\\
NaN NaN NaN 7\\
6.6 4.6 0 7\\
6.6 4.6 1 7\\
6.6 5.4 1 7\\
6.6 5.4 0 7\\
6.6 4.6 0 7\\
NaN NaN NaN 7\\
6.6 5.6 0 7\\
6.6 5.6 0 7\\
6.6 6.4 0 7\\
6.6 6.4 0 7\\
6.6 5.6 0 7\\
NaN NaN NaN 7\\
6.6 6.6 0 7\\
6.6 6.6 0 7\\
6.6 7.4 0 7\\
6.6 7.4 0 7\\
6.6 6.6 0 7\\
NaN NaN NaN 7\\
6.6 7.6 0 7\\
6.6 7.6 3 7\\
6.6 8.4 3 7\\
6.6 8.4 0 7\\
6.6 7.6 0 7\\
NaN NaN NaN 7\\
7.4 0.6 0 7\\
7.4 0.6 0 7\\
7.4 1.4 0 7\\
7.4 1.4 0 7\\
7.4 0.6 0 7\\
NaN NaN NaN 7\\
7.4 1.6 0 7\\
7.4 1.6 0 7\\
7.4 2.4 0 7\\
7.4 2.4 0 7\\
7.4 1.6 0 7\\
NaN NaN NaN 7\\
7.4 2.6 0 7\\
7.4 2.6 0 7\\
7.4 3.4 0 7\\
7.4 3.4 0 7\\
7.4 2.6 0 7\\
NaN NaN NaN 7\\
7.4 3.6 0 7\\
7.4 3.6 0 7\\
7.4 4.4 0 7\\
7.4 4.4 0 7\\
7.4 3.6 0 7\\
NaN NaN NaN 7\\
7.4 4.6 0 7\\
7.4 4.6 1 7\\
7.4 5.4 1 7\\
7.4 5.4 0 7\\
7.4 4.6 0 7\\
NaN NaN NaN 7\\
7.4 5.6 0 7\\
7.4 5.6 0 7\\
7.4 6.4 0 7\\
7.4 6.4 0 7\\
7.4 5.6 0 7\\
NaN NaN NaN 7\\
7.4 6.6 0 7\\
7.4 6.6 0 7\\
7.4 7.4 0 7\\
7.4 7.4 0 7\\
7.4 6.6 0 7\\
NaN NaN NaN 7\\
7.4 7.6 0 7\\
7.4 7.6 3 7\\
7.4 8.4 3 7\\
7.4 8.4 0 7\\
7.4 7.6 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 0.6 0 7\\
7.4 1.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 1.6 0 7\\
7.4 2.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 2.6 0 7\\
7.4 3.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 3.6 0 7\\
7.4 4.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 4.6 0 7\\
7.4 5.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 5.6 0 7\\
7.4 6.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 6.6 0 7\\
7.4 7.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 7.6 0 7\\
7.4 8.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
};


\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 6\\
5.6 0.6 0 6\\
5.6 1.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 1.6 0 6\\
5.6 2.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 2.6 0 6\\
5.6 3.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 3.6 0 6\\
5.6 4.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 4.6 0 6\\
5.6 5.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 5.6 0 6\\
5.6 6.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 6.6 0 6\\
5.6 7.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 7.6 0 6\\
5.6 8.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 0.6 0 6\\
5.6 0.6 0 6\\
5.6 1.4 0 6\\
5.6 1.4 0 6\\
5.6 0.6 0 6\\
NaN NaN NaN 6\\
5.6 1.6 0 6\\
5.6 1.6 0 6\\
5.6 2.4 0 6\\
5.6 2.4 0 6\\
5.6 1.6 0 6\\
NaN NaN NaN 6\\
5.6 2.6 0 6\\
5.6 2.6 0 6\\
5.6 3.4 0 6\\
5.6 3.4 0 6\\
5.6 2.6 0 6\\
NaN NaN NaN 6\\
5.6 3.6 0 6\\
5.6 3.6 0 6\\
5.6 4.4 0 6\\
5.6 4.4 0 6\\
5.6 3.6 0 6\\
NaN NaN NaN 6\\
5.6 4.6 0 6\\
5.6 4.6 1 6\\
5.6 5.4 1 6\\
5.6 5.4 0 6\\
5.6 4.6 0 6\\
NaN NaN NaN 6\\
5.6 5.6 0 6\\
5.6 5.6 0 6\\
5.6 6.4 0 6\\
5.6 6.4 0 6\\
5.6 5.6 0 6\\
NaN NaN NaN 6\\
5.6 6.6 0 6\\
5.6 6.6 0 6\\
5.6 7.4 0 6\\
5.6 7.4 0 6\\
5.6 6.6 0 6\\
NaN NaN NaN 6\\
5.6 7.6 0 6\\
5.6 7.6 3 6\\
5.6 8.4 3 6\\
5.6 8.4 0 6\\
5.6 7.6 0 6\\
NaN NaN NaN 6\\
6.4 0.6 0 6\\
6.4 0.6 0 6\\
6.4 1.4 0 6\\
6.4 1.4 0 6\\
6.4 0.6 0 6\\
NaN NaN NaN 6\\
6.4 1.6 0 6\\
6.4 1.6 0 6\\
6.4 2.4 0 6\\
6.4 2.4 0 6\\
6.4 1.6 0 6\\
NaN NaN NaN 6\\
6.4 2.6 0 6\\
6.4 2.6 0 6\\
6.4 3.4 0 6\\
6.4 3.4 0 6\\
6.4 2.6 0 6\\
NaN NaN NaN 6\\
6.4 3.6 0 6\\
6.4 3.6 0 6\\
6.4 4.4 0 6\\
6.4 4.4 0 6\\
6.4 3.6 0 6\\
NaN NaN NaN 6\\
6.4 4.6 0 6\\
6.4 4.6 1 6\\
6.4 5.4 1 6\\
6.4 5.4 0 6\\
6.4 4.6 0 6\\
NaN NaN NaN 6\\
6.4 5.6 0 6\\
6.4 5.6 0 6\\
6.4 6.4 0 6\\
6.4 6.4 0 6\\
6.4 5.6 0 6\\
NaN NaN NaN 6\\
6.4 6.6 0 6\\
6.4 6.6 0 6\\
6.4 7.4 0 6\\
6.4 7.4 0 6\\
6.4 6.6 0 6\\
NaN NaN NaN 6\\
6.4 7.6 0 6\\
6.4 7.6 3 6\\
6.4 8.4 3 6\\
6.4 8.4 0 6\\
6.4 7.6 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 0.6 0 6\\
6.4 1.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 1.6 0 6\\
6.4 2.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 2.6 0 6\\
6.4 3.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 3.6 0 6\\
6.4 4.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 4.6 0 6\\
6.4 5.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 5.6 0 6\\
6.4 6.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 6.6 0 6\\
6.4 7.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 7.6 0 6\\
6.4 8.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 5.6 0 5\\
4.6 6.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 6.6 0 5\\
4.6 7.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 7.6 0 5\\
4.6 8.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
4.6 1.4 0 5\\
4.6 0.6 0 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 1.6 0 5\\
4.6 2.4 0 5\\
4.6 2.4 0 5\\
4.6 1.6 0 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 2.6 0 5\\
4.6 3.4 0 5\\
4.6 3.4 0 5\\
4.6 2.6 0 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 3.6 0 5\\
4.6 4.4 0 5\\
4.6 4.4 0 5\\
4.6 3.6 0 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 4.6 1 5\\
4.6 5.4 1 5\\
4.6 5.4 0 5\\
4.6 4.6 0 5\\
NaN NaN NaN 5\\
4.6 5.6 0 5\\
4.6 5.6 0 5\\
4.6 6.4 0 5\\
4.6 6.4 0 5\\
4.6 5.6 0 5\\
NaN NaN NaN 5\\
4.6 6.6 0 5\\
4.6 6.6 0 5\\
4.6 7.4 0 5\\
4.6 7.4 0 5\\
4.6 6.6 0 5\\
NaN NaN NaN 5\\
4.6 7.6 0 5\\
4.6 7.6 2 5\\
4.6 8.4 2 5\\
4.6 8.4 0 5\\
4.6 7.6 0 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
5.4 1.4 0 5\\
5.4 0.6 0 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 1.6 0 5\\
5.4 2.4 0 5\\
5.4 2.4 0 5\\
5.4 1.6 0 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 2.6 0 5\\
5.4 3.4 0 5\\
5.4 3.4 0 5\\
5.4 2.6 0 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 3.6 0 5\\
5.4 4.4 0 5\\
5.4 4.4 0 5\\
5.4 3.6 0 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 4.6 1 5\\
5.4 5.4 1 5\\
5.4 5.4 0 5\\
5.4 4.6 0 5\\
NaN NaN NaN 5\\
5.4 5.6 0 5\\
5.4 5.6 0 5\\
5.4 6.4 0 5\\
5.4 6.4 0 5\\
5.4 5.6 0 5\\
NaN NaN NaN 5\\
5.4 6.6 0 5\\
5.4 6.6 0 5\\
5.4 7.4 0 5\\
5.4 7.4 0 5\\
5.4 6.6 0 5\\
NaN NaN NaN 5\\
5.4 7.6 0 5\\
5.4 7.6 2 5\\
5.4 8.4 2 5\\
5.4 8.4 0 5\\
5.4 7.6 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 5.6 0 5\\
5.4 6.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 6.6 0 5\\
5.4 7.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 7.6 0 5\\
5.4 8.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
};


\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 5.6 0 4\\
3.6 6.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 6.6 0 4\\
3.6 7.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 7.6 0 4\\
3.6 8.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
3.6 1.4 0 4\\
3.6 0.6 0 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 1.6 0 4\\
3.6 2.4 0 4\\
3.6 2.4 0 4\\
3.6 1.6 0 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 2.6 0 4\\
3.6 3.4 0 4\\
3.6 3.4 0 4\\
3.6 2.6 0 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 3.6 0 4\\
3.6 4.4 0 4\\
3.6 4.4 0 4\\
3.6 3.6 0 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 4.6 1 4\\
3.6 5.4 1 4\\
3.6 5.4 0 4\\
3.6 4.6 0 4\\
NaN NaN NaN 4\\
3.6 5.6 0 4\\
3.6 5.6 0 4\\
3.6 6.4 0 4\\
3.6 6.4 0 4\\
3.6 5.6 0 4\\
NaN NaN NaN 4\\
3.6 6.6 0 4\\
3.6 6.6 0 4\\
3.6 7.4 0 4\\
3.6 7.4 0 4\\
3.6 6.6 0 4\\
NaN NaN NaN 4\\
3.6 7.6 0 4\\
3.6 7.6 2 4\\
3.6 8.4 2 4\\
3.6 8.4 0 4\\
3.6 7.6 0 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
4.4 1.4 0 4\\
4.4 0.6 0 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 1.6 0 4\\
4.4 2.4 0 4\\
4.4 2.4 0 4\\
4.4 1.6 0 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 2.6 0 4\\
4.4 3.4 0 4\\
4.4 3.4 0 4\\
4.4 2.6 0 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 3.6 0 4\\
4.4 4.4 0 4\\
4.4 4.4 0 4\\
4.4 3.6 0 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 4.6 1 4\\
4.4 5.4 1 4\\
4.4 5.4 0 4\\
4.4 4.6 0 4\\
NaN NaN NaN 4\\
4.4 5.6 0 4\\
4.4 5.6 0 4\\
4.4 6.4 0 4\\
4.4 6.4 0 4\\
4.4 5.6 0 4\\
NaN NaN NaN 4\\
4.4 6.6 0 4\\
4.4 6.6 0 4\\
4.4 7.4 0 4\\
4.4 7.4 0 4\\
4.4 6.6 0 4\\
NaN NaN NaN 4\\
4.4 7.6 0 4\\
4.4 7.6 2 4\\
4.4 8.4 2 4\\
4.4 8.4 0 4\\
4.4 7.6 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 5.6 0 4\\
4.4 6.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 6.6 0 4\\
4.4 7.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 7.6 0 4\\
4.4 8.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
};


\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 5.6 0 3\\
2.6 6.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 6.6 0 3\\
2.6 7.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 7.6 0 3\\
2.6 8.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
2.6 1.4 0 3\\
2.6 0.6 0 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 1.6 0 3\\
2.6 2.4 0 3\\
2.6 2.4 0 3\\
2.6 1.6 0 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 2.6 0 3\\
2.6 3.4 0 3\\
2.6 3.4 0 3\\
2.6 2.6 0 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 3.6 0 3\\
2.6 4.4 0 3\\
2.6 4.4 0 3\\
2.6 3.6 0 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 4.6 1 3\\
2.6 5.4 1 3\\
2.6 5.4 0 3\\
2.6 4.6 0 3\\
NaN NaN NaN 3\\
2.6 5.6 0 3\\
2.6 5.6 0 3\\
2.6 6.4 0 3\\
2.6 6.4 0 3\\
2.6 5.6 0 3\\
NaN NaN NaN 3\\
2.6 6.6 0 3\\
2.6 6.6 0 3\\
2.6 7.4 0 3\\
2.6 7.4 0 3\\
2.6 6.6 0 3\\
NaN NaN NaN 3\\
2.6 7.6 0 3\\
2.6 7.6 2 3\\
2.6 8.4 2 3\\
2.6 8.4 0 3\\
2.6 7.6 0 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
3.4 1.4 0 3\\
3.4 0.6 0 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 1.6 0 3\\
3.4 2.4 0 3\\
3.4 2.4 0 3\\
3.4 1.6 0 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 2.6 0 3\\
3.4 3.4 0 3\\
3.4 3.4 0 3\\
3.4 2.6 0 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 3.6 0 3\\
3.4 4.4 0 3\\
3.4 4.4 0 3\\
3.4 3.6 0 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 4.6 1 3\\
3.4 5.4 1 3\\
3.4 5.4 0 3\\
3.4 4.6 0 3\\
NaN NaN NaN 3\\
3.4 5.6 0 3\\
3.4 5.6 0 3\\
3.4 6.4 0 3\\
3.4 6.4 0 3\\
3.4 5.6 0 3\\
NaN NaN NaN 3\\
3.4 6.6 0 3\\
3.4 6.6 0 3\\
3.4 7.4 0 3\\
3.4 7.4 0 3\\
3.4 6.6 0 3\\
NaN NaN NaN 3\\
3.4 7.6 0 3\\
3.4 7.6 2 3\\
3.4 8.4 2 3\\
3.4 8.4 0 3\\
3.4 7.6 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 5.6 0 3\\
3.4 6.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 6.6 0 3\\
3.4 7.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 7.6 0 3\\
3.4 8.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
};


\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 5.6 0 2\\
1.6 6.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 6.6 0 2\\
1.6 7.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 7.6 0 2\\
1.6 8.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
1.6 1.4 0 2\\
1.6 0.6 0 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 1.6 0 2\\
1.6 2.4 0 2\\
1.6 2.4 0 2\\
1.6 1.6 0 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 2.6 0 2\\
1.6 3.4 0 2\\
1.6 3.4 0 2\\
1.6 2.6 0 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 3.6 0 2\\
1.6 4.4 0 2\\
1.6 4.4 0 2\\
1.6 3.6 0 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 4.6 1 2\\
1.6 5.4 1 2\\
1.6 5.4 0 2\\
1.6 4.6 0 2\\
NaN NaN NaN 2\\
1.6 5.6 0 2\\
1.6 5.6 0 2\\
1.6 6.4 0 2\\
1.6 6.4 0 2\\
1.6 5.6 0 2\\
NaN NaN NaN 2\\
1.6 6.6 0 2\\
1.6 6.6 0 2\\
1.6 7.4 0 2\\
1.6 7.4 0 2\\
1.6 6.6 0 2\\
NaN NaN NaN 2\\
1.6 7.6 0 2\\
1.6 7.6 1 2\\
1.6 8.4 1 2\\
1.6 8.4 0 2\\
1.6 7.6 0 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
2.4 1.4 0 2\\
2.4 0.6 0 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 1.6 0 2\\
2.4 2.4 0 2\\
2.4 2.4 0 2\\
2.4 1.6 0 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 2.6 0 2\\
2.4 3.4 0 2\\
2.4 3.4 0 2\\
2.4 2.6 0 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 3.6 0 2\\
2.4 4.4 0 2\\
2.4 4.4 0 2\\
2.4 3.6 0 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 4.6 1 2\\
2.4 5.4 1 2\\
2.4 5.4 0 2\\
2.4 4.6 0 2\\
NaN NaN NaN 2\\
2.4 5.6 0 2\\
2.4 5.6 0 2\\
2.4 6.4 0 2\\
2.4 6.4 0 2\\
2.4 5.6 0 2\\
NaN NaN NaN 2\\
2.4 6.6 0 2\\
2.4 6.6 0 2\\
2.4 7.4 0 2\\
2.4 7.4 0 2\\
2.4 6.6 0 2\\
NaN NaN NaN 2\\
2.4 7.6 0 2\\
2.4 7.6 1 2\\
2.4 8.4 1 2\\
2.4 8.4 0 2\\
2.4 7.6 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 5.6 0 2\\
2.4 6.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 6.6 0 2\\
2.4 7.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 7.6 0 2\\
2.4 8.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
};





\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 5.6 0 1\\
0.6 6.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 6.6 0 1\\
0.6 7.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 7.6 0 1\\
0.6 8.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
0.6 1.4 0 1\\
0.6 0.6 0 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
0.6 2.4 0 1\\
0.6 1.6 0 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
0.6 3.4 0 1\\
0.6 2.6 0 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
0.6 4.4 0 1\\
0.6 3.6 0 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 4.6 0 1\\
0.6 5.4 0 1\\
0.6 5.4 0 1\\
0.6 4.6 0 1\\
NaN NaN NaN 1\\
0.6 5.6 0 1\\
0.6 5.6 0 1\\
0.6 6.4 0 1\\
0.6 6.4 0 1\\
0.6 5.6 0 1\\
NaN NaN NaN 1\\
0.6 6.6 0 1\\
0.6 6.6 0 1\\
0.6 7.4 0 1\\
0.6 7.4 0 1\\
0.6 6.6 0 1\\
NaN NaN NaN 1\\
0.6 7.6 0 1\\
0.6 7.6 0 1\\
0.6 8.4 0 1\\
0.6 8.4 0 1\\
0.6 7.6 0 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
1.4 1.4 0 1\\
1.4 0.6 0 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
1.4 2.4 0 1\\
1.4 1.6 0 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
1.4 3.4 0 1\\
1.4 2.6 0 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
1.4 4.4 0 1\\
1.4 3.6 0 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 4.6 0 1\\
1.4 5.4 0 1\\
1.4 5.4 0 1\\
1.4 4.6 0 1\\
NaN NaN NaN 1\\
1.4 5.6 0 1\\
1.4 5.6 0 1\\
1.4 6.4 0 1\\
1.4 6.4 0 1\\
1.4 5.6 0 1\\
NaN NaN NaN 1\\
1.4 6.6 0 1\\
1.4 6.6 0 1\\
1.4 7.4 0 1\\
1.4 7.4 0 1\\
1.4 6.6 0 1\\
NaN NaN NaN 1\\
1.4 7.6 0 1\\
1.4 7.6 0 1\\
1.4 8.4 0 1\\
1.4 8.4 0 1\\
1.4 7.6 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 5.6 0 1\\
1.4 6.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 6.6 0 1\\
1.4 7.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 7.6 0 1\\
1.4 8.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
};




\end{axis}
\end{tikzpicture}%


==> figures/SYSTEM.tex <==
\begin{tikzpicture}

\draw [ ->] (0.9,0) -- (1.9,0);
\node at (1.2,0.25) {$f^{(t)}$};

\node at (5.1,1.2) {\small scheduler};
\draw (4.4,1.4) rectangle (5.8,1);
\draw [->,dashed] (5.1,1)--(5.1,0.35);

\node at (2.5,0.55) {\small FIFO queue};
\draw [fill=red!20] (2.8,0.35) rectangle (3.4,-0.35);
\draw (2.2,0.35) rectangle (3.4,-0.35);
\draw (2.2,0.35) -- (1.8,0.35);
\draw (2.2,-0.35) -- (1.8,-0.35);
\draw (2.5,0.35) -- (2.5,-0.35);
\draw (2.8,0.35) -- (2.8,-0.35);
\draw (3.1,0.35) -- (3.1,-0.35);

\draw [->] (3.4,0) -- (4.2,0);
\draw (4.2,0.35) rectangle (6,-0.35);
\node at (5,0.14) {\small $m$-QAM};
\node at (5.1,-0.15) {\small transmitter};
\draw [->] (6,0) -- (6.7,0);
\node at (8.2,0) {\scriptsize wireless fading channel};

\draw [dotted,color=red] (3.8,1.7) -- (3.8,-1.3);
\node at (2.2,-1) [color=red!70] {\textit{\small data link layer}};
\node at (7.2,-1) [color=blue] {\textit{\small physical layer}};

\end{tikzpicture}


==> figures/TComp.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.2in,
height=2.2in,
scale only axis,
xmin=2,
xmax=10,
xlabel={$|\HSet|$, the number of channel states},
ymin=0,
ymax=2100,
ylabel={Time Complexity},
legend style={at={(0.03,0.72)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,line width=2.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{2	352\\
3	528\\
4	704\\
5	880\\
6	1056\\
7	1232\\
8	1408\\
9	1584\\
10	1760\\
};
\addlegendentry{DP \cite{PutermanMDP1994}};

\addplot [color=red,solid,line width=2.0pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{2	195.356568364611\\
3	286.449591280654\\
4	376.574175824176\\
5	467.627071823204\\
6	557.759002770083\\
7	647.930555555556\\
8	731.91643454039\\
9	820.005571030641\\
10	907.156424581006\\
};
\addlegendentry{MPI based on submodularity \cite{Djonin2007}};

\addplot [color=green,solid,line width=2.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{2	64\\
3	96\\
4	128\\
5	160\\
6	192\\
7	224\\
8	256\\
9	288\\
10	320\\
};
\addlegendentry{MPI based on $\LN$-convexity};

\end{axis}
\end{tikzpicture}%


==> figures/TH1.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.2in,
height=1.6in,
unbounded coords=jump,
view={-130}{30},
scale only axis,
xmin=0.5,
xmax=5.5,
xtick={1, 2, 3, 4, 5},
xlabel={\Large $i$},
xmajorgrids,
y dir=reverse,
ymin=0.5,
ymax=8.5,
ytick={1,2,3,4,5,6,7,8},
yticklabels={{8},{7},{6},{5},{4},{3},{2},{1}},
ylabel={\Large $h$},
ymajorgrids,
zmin=0,
zmax=16,
zlabel={\Large $\Thv^*$},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]


\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {nan	nan	nan	5\\
4.6	0.6	0	5\\
4.6	1.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	1.6	0	5\\
4.6	2.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	2.6	0	5\\
4.6	3.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	3.6	0	5\\
4.6	4.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	4.6	0	5\\
4.6	5.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	5.6	0	5\\
4.6	6.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	6.6	0	5\\
4.6	7.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	7.6	0	5\\
4.6	8.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	0.6	0	5\\
4.6	0.6	16	5\\
4.6	1.4	16	5\\
4.6	1.4	0	5\\
4.6	0.6	0	5\\
nan	nan	nan	5\\
4.6	1.6	0	5\\
4.6	1.6	16	5\\
4.6	2.4	16	5\\
4.6	2.4	0	5\\
4.6	1.6	0	5\\
nan	nan	nan	5\\
4.6	2.6	0	5\\
4.6	2.6	16	5\\
4.6	3.4	16	5\\
4.6	3.4	0	5\\
4.6	2.6	0	5\\
nan	nan	nan	5\\
4.6	3.6	0	5\\
4.6	3.6	16	5\\
4.6	4.4	16	5\\
4.6	4.4	0	5\\
4.6	3.6	0	5\\
nan	nan	nan	5\\
4.6	4.6	0	5\\
4.6	4.6	16	5\\
4.6	5.4	16	5\\
4.6	5.4	0	5\\
4.6	4.6	0	5\\
nan	nan	nan	5\\
4.6	5.6	0	5\\
4.6	5.6	16	5\\
4.6	6.4	16	5\\
4.6	6.4	0	5\\
4.6	5.6	0	5\\
nan	nan	nan	5\\
4.6	6.6	0	5\\
4.6	6.6	16	5\\
4.6	7.4	16	5\\
4.6	7.4	0	5\\
4.6	6.6	0	5\\
nan	nan	nan	5\\
4.6	7.6	0	5\\
4.6	7.6	16	5\\
4.6	8.4	16	5\\
4.6	8.4	0	5\\
4.6	7.6	0	5\\
nan	nan	nan	5\\
5.4	0.6	0	5\\
5.4	0.6	16	5\\
5.4	1.4	16	5\\
5.4	1.4	0	5\\
5.4	0.6	0	5\\
nan	nan	nan	5\\
5.4	1.6	0	5\\
5.4	1.6	16	5\\
5.4	2.4	16	5\\
5.4	2.4	0	5\\
5.4	1.6	0	5\\
nan	nan	nan	5\\
5.4	2.6	0	5\\
5.4	2.6	16	5\\
5.4	3.4	16	5\\
5.4	3.4	0	5\\
5.4	2.6	0	5\\
nan	nan	nan	5\\
5.4	3.6	0	5\\
5.4	3.6	16	5\\
5.4	4.4	16	5\\
5.4	4.4	0	5\\
5.4	3.6	0	5\\
nan	nan	nan	5\\
5.4	4.6	0	5\\
5.4	4.6	16	5\\
5.4	5.4	16	5\\
5.4	5.4	0	5\\
5.4	4.6	0	5\\
nan	nan	nan	5\\
5.4	5.6	0	5\\
5.4	5.6	16	5\\
5.4	6.4	16	5\\
5.4	6.4	0	5\\
5.4	5.6	0	5\\
nan	nan	nan	5\\
5.4	6.6	0	5\\
5.4	6.6	16	5\\
5.4	7.4	16	5\\
5.4	7.4	0	5\\
5.4	6.6	0	5\\
nan	nan	nan	5\\
5.4	7.6	0	5\\
5.4	7.6	16	5\\
5.4	8.4	16	5\\
5.4	8.4	0	5\\
5.4	7.6	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	0.6	0	5\\
5.4	1.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	1.6	0	5\\
5.4	2.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	2.6	0	5\\
5.4	3.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	3.6	0	5\\
5.4	4.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	4.6	0	5\\
5.4	5.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	5.6	0	5\\
5.4	6.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	6.6	0	5\\
5.4	7.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	7.6	0	5\\
5.4	8.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {nan	nan	nan	4\\
3.6	0.6	0	4\\
3.6	1.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	1.6	0	4\\
3.6	2.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	2.6	0	4\\
3.6	3.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	3.6	0	4\\
3.6	4.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	4.6	0	4\\
3.6	5.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	5.6	0	4\\
3.6	6.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	6.6	0	4\\
3.6	7.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	7.6	0	4\\
3.6	8.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	0.6	0	4\\
3.6	0.6	12	4\\
3.6	1.4	12	4\\
3.6	1.4	0	4\\
3.6	0.6	0	4\\
nan	nan	nan	4\\
3.6	1.6	0	4\\
3.6	1.6	16	4\\
3.6	2.4	16	4\\
3.6	2.4	0	4\\
3.6	1.6	0	4\\
nan	nan	nan	4\\
3.6	2.6	0	4\\
3.6	2.6	16	4\\
3.6	3.4	16	4\\
3.6	3.4	0	4\\
3.6	2.6	0	4\\
nan	nan	nan	4\\
3.6	3.6	0	4\\
3.6	3.6	16	4\\
3.6	4.4	16	4\\
3.6	4.4	0	4\\
3.6	3.6	0	4\\
nan	nan	nan	4\\
3.6	4.6	0	4\\
3.6	4.6	16	4\\
3.6	5.4	16	4\\
3.6	5.4	0	4\\
3.6	4.6	0	4\\
nan	nan	nan	4\\
3.6	5.6	0	4\\
3.6	5.6	16	4\\
3.6	6.4	16	4\\
3.6	6.4	0	4\\
3.6	5.6	0	4\\
nan	nan	nan	4\\
3.6	6.6	0	4\\
3.6	6.6	16	4\\
3.6	7.4	16	4\\
3.6	7.4	0	4\\
3.6	6.6	0	4\\
nan	nan	nan	4\\
3.6	7.6	0	4\\
3.6	7.6	16	4\\
3.6	8.4	16	4\\
3.6	8.4	0	4\\
3.6	7.6	0	4\\
nan	nan	nan	4\\
4.4	0.6	0	4\\
4.4	0.6	12	4\\
4.4	1.4	12	4\\
4.4	1.4	0	4\\
4.4	0.6	0	4\\
nan	nan	nan	4\\
4.4	1.6	0	4\\
4.4	1.6	16	4\\
4.4	2.4	16	4\\
4.4	2.4	0	4\\
4.4	1.6	0	4\\
nan	nan	nan	4\\
4.4	2.6	0	4\\
4.4	2.6	16	4\\
4.4	3.4	16	4\\
4.4	3.4	0	4\\
4.4	2.6	0	4\\
nan	nan	nan	4\\
4.4	3.6	0	4\\
4.4	3.6	16	4\\
4.4	4.4	16	4\\
4.4	4.4	0	4\\
4.4	3.6	0	4\\
nan	nan	nan	4\\
4.4	4.6	0	4\\
4.4	4.6	16	4\\
4.4	5.4	16	4\\
4.4	5.4	0	4\\
4.4	4.6	0	4\\
nan	nan	nan	4\\
4.4	5.6	0	4\\
4.4	5.6	16	4\\
4.4	6.4	16	4\\
4.4	6.4	0	4\\
4.4	5.6	0	4\\
nan	nan	nan	4\\
4.4	6.6	0	4\\
4.4	6.6	16	4\\
4.4	7.4	16	4\\
4.4	7.4	0	4\\
4.4	6.6	0	4\\
nan	nan	nan	4\\
4.4	7.6	0	4\\
4.4	7.6	16	4\\
4.4	8.4	16	4\\
4.4	8.4	0	4\\
4.4	7.6	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	0.6	0	4\\
4.4	1.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	1.6	0	4\\
4.4	2.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	2.6	0	4\\
4.4	3.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	3.6	0	4\\
4.4	4.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	4.6	0	4\\
4.4	5.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	5.6	0	4\\
4.4	6.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	6.6	0	4\\
4.4	7.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	7.6	0	4\\
4.4	8.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {nan	nan	nan	3\\
2.6	0.6	0	3\\
2.6	1.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	1.6	0	3\\
2.6	2.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	2.6	0	3\\
2.6	3.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	3.6	0	3\\
2.6	4.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	4.6	0	3\\
2.6	5.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	5.6	0	3\\
2.6	6.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	6.6	0	3\\
2.6	7.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	7.6	0	3\\
2.6	8.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	0.6	0	3\\
2.6	0.6	4	3\\
2.6	1.4	4	3\\
2.6	1.4	0	3\\
2.6	0.6	0	3\\
nan	nan	nan	3\\
2.6	1.6	0	3\\
2.6	1.6	16	3\\
2.6	2.4	16	3\\
2.6	2.4	0	3\\
2.6	1.6	0	3\\
nan	nan	nan	3\\
2.6	2.6	0	3\\
2.6	2.6	16	3\\
2.6	3.4	16	3\\
2.6	3.4	0	3\\
2.6	2.6	0	3\\
nan	nan	nan	3\\
2.6	3.6	0	3\\
2.6	3.6	16	3\\
2.6	4.4	16	3\\
2.6	4.4	0	3\\
2.6	3.6	0	3\\
nan	nan	nan	3\\
2.6	4.6	0	3\\
2.6	4.6	16	3\\
2.6	5.4	16	3\\
2.6	5.4	0	3\\
2.6	4.6	0	3\\
nan	nan	nan	3\\
2.6	5.6	0	3\\
2.6	5.6	16	3\\
2.6	6.4	16	3\\
2.6	6.4	0	3\\
2.6	5.6	0	3\\
nan	nan	nan	3\\
2.6	6.6	0	3\\
2.6	6.6	16	3\\
2.6	7.4	16	3\\
2.6	7.4	0	3\\
2.6	6.6	0	3\\
nan	nan	nan	3\\
2.6	7.6	0	3\\
2.6	7.6	16	3\\
2.6	8.4	16	3\\
2.6	8.4	0	3\\
2.6	7.6	0	3\\
nan	nan	nan	3\\
3.4	0.6	0	3\\
3.4	0.6	4	3\\
3.4	1.4	4	3\\
3.4	1.4	0	3\\
3.4	0.6	0	3\\
nan	nan	nan	3\\
3.4	1.6	0	3\\
3.4	1.6	16	3\\
3.4	2.4	16	3\\
3.4	2.4	0	3\\
3.4	1.6	0	3\\
nan	nan	nan	3\\
3.4	2.6	0	3\\
3.4	2.6	16	3\\
3.4	3.4	16	3\\
3.4	3.4	0	3\\
3.4	2.6	0	3\\
nan	nan	nan	3\\
3.4	3.6	0	3\\
3.4	3.6	16	3\\
3.4	4.4	16	3\\
3.4	4.4	0	3\\
3.4	3.6	0	3\\
nan	nan	nan	3\\
3.4	4.6	0	3\\
3.4	4.6	16	3\\
3.4	5.4	16	3\\
3.4	5.4	0	3\\
3.4	4.6	0	3\\
nan	nan	nan	3\\
3.4	5.6	0	3\\
3.4	5.6	16	3\\
3.4	6.4	16	3\\
3.4	6.4	0	3\\
3.4	5.6	0	3\\
nan	nan	nan	3\\
3.4	6.6	0	3\\
3.4	6.6	16	3\\
3.4	7.4	16	3\\
3.4	7.4	0	3\\
3.4	6.6	0	3\\
nan	nan	nan	3\\
3.4	7.6	0	3\\
3.4	7.6	16	3\\
3.4	8.4	16	3\\
3.4	8.4	0	3\\
3.4	7.6	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	0.6	0	3\\
3.4	1.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	1.6	0	3\\
3.4	2.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	2.6	0	3\\
3.4	3.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	3.6	0	3\\
3.4	4.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	4.6	0	3\\
3.4	5.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	5.6	0	3\\
3.4	6.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	6.6	0	3\\
3.4	7.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	7.6	0	3\\
3.4	8.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {nan	nan	nan	2\\
1.6	0.6	0	2\\
1.6	1.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	1.6	0	2\\
1.6	2.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	2.6	0	2\\
1.6	3.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	3.6	0	2\\
1.6	4.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	4.6	0	2\\
1.6	5.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	5.6	0	2\\
1.6	6.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	6.6	0	2\\
1.6	7.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	7.6	0	2\\
1.6	8.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	0.6	0	2\\
1.6	0.6	2	2\\
1.6	1.4	2	2\\
1.6	1.4	0	2\\
1.6	0.6	0	2\\
nan	nan	nan	2\\
1.6	1.6	0	2\\
1.6	1.6	7	2\\
1.6	2.4	7	2\\
1.6	2.4	0	2\\
1.6	1.6	0	2\\
nan	nan	nan	2\\
1.6	2.6	0	2\\
1.6	2.6	14	2\\
1.6	3.4	14	2\\
1.6	3.4	0	2\\
1.6	2.6	0	2\\
nan	nan	nan	2\\
1.6	3.6	0	2\\
1.6	3.6	16	2\\
1.6	4.4	16	2\\
1.6	4.4	0	2\\
1.6	3.6	0	2\\
nan	nan	nan	2\\
1.6	4.6	0	2\\
1.6	4.6	16	2\\
1.6	5.4	16	2\\
1.6	5.4	0	2\\
1.6	4.6	0	2\\
nan	nan	nan	2\\
1.6	5.6	0	2\\
1.6	5.6	16	2\\
1.6	6.4	16	2\\
1.6	6.4	0	2\\
1.6	5.6	0	2\\
nan	nan	nan	2\\
1.6	6.6	0	2\\
1.6	6.6	16	2\\
1.6	7.4	16	2\\
1.6	7.4	0	2\\
1.6	6.6	0	2\\
nan	nan	nan	2\\
1.6	7.6	0	2\\
1.6	7.6	16	2\\
1.6	8.4	16	2\\
1.6	8.4	0	2\\
1.6	7.6	0	2\\
nan	nan	nan	2\\
2.4	0.6	0	2\\
2.4	0.6	2	2\\
2.4	1.4	2	2\\
2.4	1.4	0	2\\
2.4	0.6	0	2\\
nan	nan	nan	2\\
2.4	1.6	0	2\\
2.4	1.6	7	2\\
2.4	2.4	7	2\\
2.4	2.4	0	2\\
2.4	1.6	0	2\\
nan	nan	nan	2\\
2.4	2.6	0	2\\
2.4	2.6	14	2\\
2.4	3.4	14	2\\
2.4	3.4	0	2\\
2.4	2.6	0	2\\
nan	nan	nan	2\\
2.4	3.6	0	2\\
2.4	3.6	16	2\\
2.4	4.4	16	2\\
2.4	4.4	0	2\\
2.4	3.6	0	2\\
nan	nan	nan	2\\
2.4	4.6	0	2\\
2.4	4.6	16	2\\
2.4	5.4	16	2\\
2.4	5.4	0	2\\
2.4	4.6	0	2\\
nan	nan	nan	2\\
2.4	5.6	0	2\\
2.4	5.6	16	2\\
2.4	6.4	16	2\\
2.4	6.4	0	2\\
2.4	5.6	0	2\\
nan	nan	nan	2\\
2.4	6.6	0	2\\
2.4	6.6	16	2\\
2.4	7.4	16	2\\
2.4	7.4	0	2\\
2.4	6.6	0	2\\
nan	nan	nan	2\\
2.4	7.6	0	2\\
2.4	7.6	16	2\\
2.4	8.4	16	2\\
2.4	8.4	0	2\\
2.4	7.6	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	0.6	0	2\\
2.4	1.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	1.6	0	2\\
2.4	2.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	2.6	0	2\\
2.4	3.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	3.6	0	2\\
2.4	4.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	4.6	0	2\\
2.4	5.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	5.6	0	2\\
2.4	6.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	6.6	0	2\\
2.4	7.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	7.6	0	2\\
2.4	8.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {nan	nan	nan	1\\
0.6	0.6	0	1\\
0.6	1.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	1.6	0	1\\
0.6	2.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	2.6	0	1\\
0.6	3.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	3.6	0	1\\
0.6	4.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	4.6	0	1\\
0.6	5.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	5.6	0	1\\
0.6	6.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	6.6	0	1\\
0.6	7.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	7.6	0	1\\
0.6	8.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	0.6	0	1\\
0.6	0.6	1	1\\
0.6	1.4	1	1\\
0.6	1.4	0	1\\
0.6	0.6	0	1\\
nan	nan	nan	1\\
0.6	1.6	0	1\\
0.6	1.6	1	1\\
0.6	2.4	1	1\\
0.6	2.4	0	1\\
0.6	1.6	0	1\\
nan	nan	nan	1\\
0.6	2.6	0	1\\
0.6	2.6	1	1\\
0.6	3.4	1	1\\
0.6	3.4	0	1\\
0.6	2.6	0	1\\
nan	nan	nan	1\\
0.6	3.6	0	1\\
0.6	3.6	1	1\\
0.6	4.4	1	1\\
0.6	4.4	0	1\\
0.6	3.6	0	1\\
nan	nan	nan	1\\
0.6	4.6	0	1\\
0.6	4.6	14	1\\
0.6	5.4	14	1\\
0.6	5.4	0	1\\
0.6	4.6	0	1\\
nan	nan	nan	1\\
0.6	5.6	0	1\\
0.6	5.6	16	1\\
0.6	6.4	16	1\\
0.6	6.4	0	1\\
0.6	5.6	0	1\\
nan	nan	nan	1\\
0.6	6.6	0	1\\
0.6	6.6	16	1\\
0.6	7.4	16	1\\
0.6	7.4	0	1\\
0.6	6.6	0	1\\
nan	nan	nan	1\\
0.6	7.6	0	1\\
0.6	7.6	16	1\\
0.6	8.4	16	1\\
0.6	8.4	0	1\\
0.6	7.6	0	1\\
nan	nan	nan	1\\
1.4	0.6	0	1\\
1.4	0.6	1	1\\
1.4	1.4	1	1\\
1.4	1.4	0	1\\
1.4	0.6	0	1\\
nan	nan	nan	1\\
1.4	1.6	0	1\\
1.4	1.6	1	1\\
1.4	2.4	1	1\\
1.4	2.4	0	1\\
1.4	1.6	0	1\\
nan	nan	nan	1\\
1.4	2.6	0	1\\
1.4	2.6	1	1\\
1.4	3.4	1	1\\
1.4	3.4	0	1\\
1.4	2.6	0	1\\
nan	nan	nan	1\\
1.4	3.6	0	1\\
1.4	3.6	1	1\\
1.4	4.4	1	1\\
1.4	4.4	0	1\\
1.4	3.6	0	1\\
nan	nan	nan	1\\
1.4	4.6	0	1\\
1.4	4.6	14	1\\
1.4	5.4	14	1\\
1.4	5.4	0	1\\
1.4	4.6	0	1\\
nan	nan	nan	1\\
1.4	5.6	0	1\\
1.4	5.6	16	1\\
1.4	6.4	16	1\\
1.4	6.4	0	1\\
1.4	5.6	0	1\\
nan	nan	nan	1\\
1.4	6.6	0	1\\
1.4	6.6	16	1\\
1.4	7.4	16	1\\
1.4	7.4	0	1\\
1.4	6.6	0	1\\
nan	nan	nan	1\\
1.4	7.6	0	1\\
1.4	7.6	16	1\\
1.4	8.4	16	1\\
1.4	8.4	0	1\\
1.4	7.6	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	0.6	0	1\\
1.4	1.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	1.6	0	1\\
1.4	2.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	2.6	0	1\\
1.4	3.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	3.6	0	1\\
1.4	4.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	4.6	0	1\\
1.4	5.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	5.6	0	1\\
1.4	6.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	6.6	0	1\\
1.4	7.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	7.6	0	1\\
1.4	8.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
};



\end{axis}
\end{tikzpicture}%


==> figures/TH2.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.2in,
height=1.6in,
unbounded coords=jump,
view={-130}{30},
scale only axis,
xmin=0.5,
xmax=5.5,
xtick={1, 2, 3, 4, 5},
xlabel={\Large $i$},
xmajorgrids,
y dir=reverse,
ymin=0.5,
ymax=8.5,
ytick={1,2,3,4,5,6,7,8},
yticklabels={{8},{7},{6},{5},{4},{3},{2},{1}},
ylabel={\Large $h$},
ymajorgrids,
zmin=0,
zmax=16,
zlabel={\Large $\Thv^*$},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {nan	nan	nan	5\\
4.6	0.6	0	5\\
4.6	1.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	1.6	0	5\\
4.6	2.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	2.6	0	5\\
4.6	3.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	3.6	0	5\\
4.6	4.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	4.6	0	5\\
4.6	5.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	5.6	0	5\\
4.6	6.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	6.6	0	5\\
4.6	7.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	7.6	0	5\\
4.6	8.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	0.6	0	5\\
4.6	0.6	9	5\\
4.6	1.4	9	5\\
4.6	1.4	0	5\\
4.6	0.6	0	5\\
nan	nan	nan	5\\
4.6	1.6	0	5\\
4.6	1.6	11	5\\
4.6	2.4	11	5\\
4.6	2.4	0	5\\
4.6	1.6	0	5\\
nan	nan	nan	5\\
4.6	2.6	0	5\\
4.6	2.6	11	5\\
4.6	3.4	11	5\\
4.6	3.4	0	5\\
4.6	2.6	0	5\\
nan	nan	nan	5\\
4.6	3.6	0	5\\
4.6	3.6	12	5\\
4.6	4.4	12	5\\
4.6	4.4	0	5\\
4.6	3.6	0	5\\
nan	nan	nan	5\\
4.6	4.6	0	5\\
4.6	4.6	12	5\\
4.6	5.4	12	5\\
4.6	5.4	0	5\\
4.6	4.6	0	5\\
nan	nan	nan	5\\
4.6	5.6	0	5\\
4.6	5.6	13	5\\
4.6	6.4	13	5\\
4.6	6.4	0	5\\
4.6	5.6	0	5\\
nan	nan	nan	5\\
4.6	6.6	0	5\\
4.6	6.6	14	5\\
4.6	7.4	14	5\\
4.6	7.4	0	5\\
4.6	6.6	0	5\\
nan	nan	nan	5\\
4.6	7.6	0	5\\
4.6	7.6	16	5\\
4.6	8.4	16	5\\
4.6	8.4	0	5\\
4.6	7.6	0	5\\
nan	nan	nan	5\\
5.4	0.6	0	5\\
5.4	0.6	9	5\\
5.4	1.4	9	5\\
5.4	1.4	0	5\\
5.4	0.6	0	5\\
nan	nan	nan	5\\
5.4	1.6	0	5\\
5.4	1.6	11	5\\
5.4	2.4	11	5\\
5.4	2.4	0	5\\
5.4	1.6	0	5\\
nan	nan	nan	5\\
5.4	2.6	0	5\\
5.4	2.6	11	5\\
5.4	3.4	11	5\\
5.4	3.4	0	5\\
5.4	2.6	0	5\\
nan	nan	nan	5\\
5.4	3.6	0	5\\
5.4	3.6	12	5\\
5.4	4.4	12	5\\
5.4	4.4	0	5\\
5.4	3.6	0	5\\
nan	nan	nan	5\\
5.4	4.6	0	5\\
5.4	4.6	12	5\\
5.4	5.4	12	5\\
5.4	5.4	0	5\\
5.4	4.6	0	5\\
nan	nan	nan	5\\
5.4	5.6	0	5\\
5.4	5.6	13	5\\
5.4	6.4	13	5\\
5.4	6.4	0	5\\
5.4	5.6	0	5\\
nan	nan	nan	5\\
5.4	6.6	0	5\\
5.4	6.6	14	5\\
5.4	7.4	14	5\\
5.4	7.4	0	5\\
5.4	6.6	0	5\\
nan	nan	nan	5\\
5.4	7.6	0	5\\
5.4	7.6	16	5\\
5.4	8.4	16	5\\
5.4	8.4	0	5\\
5.4	7.6	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	0.6	0	5\\
5.4	1.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	1.6	0	5\\
5.4	2.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	2.6	0	5\\
5.4	3.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	3.6	0	5\\
5.4	4.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	4.6	0	5\\
5.4	5.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	5.6	0	5\\
5.4	6.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	6.6	0	5\\
5.4	7.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	7.6	0	5\\
5.4	8.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {nan	nan	nan	4\\
3.6	0.6	0	4\\
3.6	1.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	1.6	0	4\\
3.6	2.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	2.6	0	4\\
3.6	3.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	3.6	0	4\\
3.6	4.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	4.6	0	4\\
3.6	5.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	5.6	0	4\\
3.6	6.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	6.6	0	4\\
3.6	7.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	7.6	0	4\\
3.6	8.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	0.6	0	4\\
3.6	0.6	6	4\\
3.6	1.4	6	4\\
3.6	1.4	0	4\\
3.6	0.6	0	4\\
nan	nan	nan	4\\
3.6	1.6	0	4\\
3.6	1.6	8	4\\
3.6	2.4	8	4\\
3.6	2.4	0	4\\
3.6	1.6	0	4\\
nan	nan	nan	4\\
3.6	2.6	0	4\\
3.6	2.6	8	4\\
3.6	3.4	8	4\\
3.6	3.4	0	4\\
3.6	2.6	0	4\\
nan	nan	nan	4\\
3.6	3.6	0	4\\
3.6	3.6	9	4\\
3.6	4.4	9	4\\
3.6	4.4	0	4\\
3.6	3.6	0	4\\
nan	nan	nan	4\\
3.6	4.6	0	4\\
3.6	4.6	9	4\\
3.6	5.4	9	4\\
3.6	5.4	0	4\\
3.6	4.6	0	4\\
nan	nan	nan	4\\
3.6	5.6	0	4\\
3.6	5.6	9	4\\
3.6	6.4	9	4\\
3.6	6.4	0	4\\
3.6	5.6	0	4\\
nan	nan	nan	4\\
3.6	6.6	0	4\\
3.6	6.6	9	4\\
3.6	7.4	9	4\\
3.6	7.4	0	4\\
3.6	6.6	0	4\\
nan	nan	nan	4\\
3.6	7.6	0	4\\
3.6	7.6	16	4\\
3.6	8.4	16	4\\
3.6	8.4	0	4\\
3.6	7.6	0	4\\
nan	nan	nan	4\\
4.4	0.6	0	4\\
4.4	0.6	6	4\\
4.4	1.4	6	4\\
4.4	1.4	0	4\\
4.4	0.6	0	4\\
nan	nan	nan	4\\
4.4	1.6	0	4\\
4.4	1.6	8	4\\
4.4	2.4	8	4\\
4.4	2.4	0	4\\
4.4	1.6	0	4\\
nan	nan	nan	4\\
4.4	2.6	0	4\\
4.4	2.6	8	4\\
4.4	3.4	8	4\\
4.4	3.4	0	4\\
4.4	2.6	0	4\\
nan	nan	nan	4\\
4.4	3.6	0	4\\
4.4	3.6	9	4\\
4.4	4.4	9	4\\
4.4	4.4	0	4\\
4.4	3.6	0	4\\
nan	nan	nan	4\\
4.4	4.6	0	4\\
4.4	4.6	9	4\\
4.4	5.4	9	4\\
4.4	5.4	0	4\\
4.4	4.6	0	4\\
nan	nan	nan	4\\
4.4	5.6	0	4\\
4.4	5.6	9	4\\
4.4	6.4	9	4\\
4.4	6.4	0	4\\
4.4	5.6	0	4\\
nan	nan	nan	4\\
4.4	6.6	0	4\\
4.4	6.6	9	4\\
4.4	7.4	9	4\\
4.4	7.4	0	4\\
4.4	6.6	0	4\\
nan	nan	nan	4\\
4.4	7.6	0	4\\
4.4	7.6	16	4\\
4.4	8.4	16	4\\
4.4	8.4	0	4\\
4.4	7.6	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	0.6	0	4\\
4.4	1.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	1.6	0	4\\
4.4	2.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	2.6	0	4\\
4.4	3.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	3.6	0	4\\
4.4	4.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	4.6	0	4\\
4.4	5.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	5.6	0	4\\
4.4	6.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	6.6	0	4\\
4.4	7.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	7.6	0	4\\
4.4	8.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
};


\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {nan	nan	nan	3\\
2.6	0.6	0	3\\
2.6	1.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	1.6	0	3\\
2.6	2.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	2.6	0	3\\
2.6	3.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	3.6	0	3\\
2.6	4.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	4.6	0	3\\
2.6	5.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	5.6	0	3\\
2.6	6.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	6.6	0	3\\
2.6	7.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	7.6	0	3\\
2.6	8.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	0.6	0	3\\
2.6	0.6	3	3\\
2.6	1.4	3	3\\
2.6	1.4	0	3\\
2.6	0.6	0	3\\
nan	nan	nan	3\\
2.6	1.6	0	3\\
2.6	1.6	4	3\\
2.6	2.4	4	3\\
2.6	2.4	0	3\\
2.6	1.6	0	3\\
nan	nan	nan	3\\
2.6	2.6	0	3\\
2.6	2.6	4	3\\
2.6	3.4	4	3\\
2.6	3.4	0	3\\
2.6	2.6	0	3\\
nan	nan	nan	3\\
2.6	3.6	0	3\\
2.6	3.6	4	3\\
2.6	4.4	4	3\\
2.6	4.4	0	3\\
2.6	3.6	0	3\\
nan	nan	nan	3\\
2.6	4.6	0	3\\
2.6	4.6	4	3\\
2.6	5.4	4	3\\
2.6	5.4	0	3\\
2.6	4.6	0	3\\
nan	nan	nan	3\\
2.6	5.6	0	3\\
2.6	5.6	4	3\\
2.6	6.4	4	3\\
2.6	6.4	0	3\\
2.6	5.6	0	3\\
nan	nan	nan	3\\
2.6	6.6	0	3\\
2.6	6.6	3	3\\
2.6	7.4	3	3\\
2.6	7.4	0	3\\
2.6	6.6	0	3\\
nan	nan	nan	3\\
2.6	7.6	0	3\\
2.6	7.6	10	3\\
2.6	8.4	10	3\\
2.6	8.4	0	3\\
2.6	7.6	0	3\\
nan	nan	nan	3\\
3.4	0.6	0	3\\
3.4	0.6	3	3\\
3.4	1.4	3	3\\
3.4	1.4	0	3\\
3.4	0.6	0	3\\
nan	nan	nan	3\\
3.4	1.6	0	3\\
3.4	1.6	4	3\\
3.4	2.4	4	3\\
3.4	2.4	0	3\\
3.4	1.6	0	3\\
nan	nan	nan	3\\
3.4	2.6	0	3\\
3.4	2.6	4	3\\
3.4	3.4	4	3\\
3.4	3.4	0	3\\
3.4	2.6	0	3\\
nan	nan	nan	3\\
3.4	3.6	0	3\\
3.4	3.6	4	3\\
3.4	4.4	4	3\\
3.4	4.4	0	3\\
3.4	3.6	0	3\\
nan	nan	nan	3\\
3.4	4.6	0	3\\
3.4	4.6	4	3\\
3.4	5.4	4	3\\
3.4	5.4	0	3\\
3.4	4.6	0	3\\
nan	nan	nan	3\\
3.4	5.6	0	3\\
3.4	5.6	4	3\\
3.4	6.4	4	3\\
3.4	6.4	0	3\\
3.4	5.6	0	3\\
nan	nan	nan	3\\
3.4	6.6	0	3\\
3.4	6.6	3	3\\
3.4	7.4	3	3\\
3.4	7.4	0	3\\
3.4	6.6	0	3\\
nan	nan	nan	3\\
3.4	7.6	0	3\\
3.4	7.6	10	3\\
3.4	8.4	10	3\\
3.4	8.4	0	3\\
3.4	7.6	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	0.6	0	3\\
3.4	1.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	1.6	0	3\\
3.4	2.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	2.6	0	3\\
3.4	3.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	3.6	0	3\\
3.4	4.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	4.6	0	3\\
3.4	5.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	5.6	0	3\\
3.4	6.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	6.6	0	3\\
3.4	7.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	7.6	0	3\\
3.4	8.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {nan	nan	nan	2\\
1.6	0.6	0	2\\
1.6	1.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	1.6	0	2\\
1.6	2.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	2.6	0	2\\
1.6	3.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	3.6	0	2\\
1.6	4.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	4.6	0	2\\
1.6	5.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	5.6	0	2\\
1.6	6.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	6.6	0	2\\
1.6	7.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	7.6	0	2\\
1.6	8.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	0.6	0	2\\
1.6	0.6	2	2\\
1.6	1.4	2	2\\
1.6	1.4	0	2\\
1.6	0.6	0	2\\
nan	nan	nan	2\\
1.6	1.6	0	2\\
1.6	1.6	2	2\\
1.6	2.4	2	2\\
1.6	2.4	0	2\\
1.6	1.6	0	2\\
nan	nan	nan	2\\
1.6	2.6	0	2\\
1.6	2.6	2	2\\
1.6	3.4	2	2\\
1.6	3.4	0	2\\
1.6	2.6	0	2\\
nan	nan	nan	2\\
1.6	3.6	0	2\\
1.6	3.6	2	2\\
1.6	4.4	2	2\\
1.6	4.4	0	2\\
1.6	3.6	0	2\\
nan	nan	nan	2\\
1.6	4.6	0	2\\
1.6	4.6	2	2\\
1.6	5.4	2	2\\
1.6	5.4	0	2\\
1.6	4.6	0	2\\
nan	nan	nan	2\\
1.6	5.6	0	2\\
1.6	5.6	2	2\\
1.6	6.4	2	2\\
1.6	6.4	0	2\\
1.6	5.6	0	2\\
nan	nan	nan	2\\
1.6	6.6	0	2\\
1.6	6.6	2	2\\
1.6	7.4	2	2\\
1.6	7.4	0	2\\
1.6	6.6	0	2\\
nan	nan	nan	2\\
1.6	7.6	0	2\\
1.6	7.6	2	2\\
1.6	8.4	2	2\\
1.6	8.4	0	2\\
1.6	7.6	0	2\\
nan	nan	nan	2\\
2.4	0.6	0	2\\
2.4	0.6	2	2\\
2.4	1.4	2	2\\
2.4	1.4	0	2\\
2.4	0.6	0	2\\
nan	nan	nan	2\\
2.4	1.6	0	2\\
2.4	1.6	2	2\\
2.4	2.4	2	2\\
2.4	2.4	0	2\\
2.4	1.6	0	2\\
nan	nan	nan	2\\
2.4	2.6	0	2\\
2.4	2.6	2	2\\
2.4	3.4	2	2\\
2.4	3.4	0	2\\
2.4	2.6	0	2\\
nan	nan	nan	2\\
2.4	3.6	0	2\\
2.4	3.6	2	2\\
2.4	4.4	2	2\\
2.4	4.4	0	2\\
2.4	3.6	0	2\\
nan	nan	nan	2\\
2.4	4.6	0	2\\
2.4	4.6	2	2\\
2.4	5.4	2	2\\
2.4	5.4	0	2\\
2.4	4.6	0	2\\
nan	nan	nan	2\\
2.4	5.6	0	2\\
2.4	5.6	2	2\\
2.4	6.4	2	2\\
2.4	6.4	0	2\\
2.4	5.6	0	2\\
nan	nan	nan	2\\
2.4	6.6	0	2\\
2.4	6.6	2	2\\
2.4	7.4	2	2\\
2.4	7.4	0	2\\
2.4	6.6	0	2\\
nan	nan	nan	2\\
2.4	7.6	0	2\\
2.4	7.6	2	2\\
2.4	8.4	2	2\\
2.4	8.4	0	2\\
2.4	7.6	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	0.6	0	2\\
2.4	1.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	1.6	0	2\\
2.4	2.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	2.6	0	2\\
2.4	3.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	3.6	0	2\\
2.4	4.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	4.6	0	2\\
2.4	5.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	5.6	0	2\\
2.4	6.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	6.6	0	2\\
2.4	7.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	7.6	0	2\\
2.4	8.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
};

\addplot3[%
surf,
shader=faceted,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {nan	nan	nan	1\\
0.6	0.6	0	1\\
0.6	1.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	1.6	0	1\\
0.6	2.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	2.6	0	1\\
0.6	3.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	3.6	0	1\\
0.6	4.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	4.6	0	1\\
0.6	5.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	5.6	0	1\\
0.6	6.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	6.6	0	1\\
0.6	7.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	7.6	0	1\\
0.6	8.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	0.6	0	1\\
0.6	0.6	1	1\\
0.6	1.4	1	1\\
0.6	1.4	0	1\\
0.6	0.6	0	1\\
nan	nan	nan	1\\
0.6	1.6	0	1\\
0.6	1.6	1	1\\
0.6	2.4	1	1\\
0.6	2.4	0	1\\
0.6	1.6	0	1\\
nan	nan	nan	1\\
0.6	2.6	0	1\\
0.6	2.6	1	1\\
0.6	3.4	1	1\\
0.6	3.4	0	1\\
0.6	2.6	0	1\\
nan	nan	nan	1\\
0.6	3.6	0	1\\
0.6	3.6	1	1\\
0.6	4.4	1	1\\
0.6	4.4	0	1\\
0.6	3.6	0	1\\
nan	nan	nan	1\\
0.6	4.6	0	1\\
0.6	4.6	1	1\\
0.6	5.4	1	1\\
0.6	5.4	0	1\\
0.6	4.6	0	1\\
nan	nan	nan	1\\
0.6	5.6	0	1\\
0.6	5.6	1	1\\
0.6	6.4	1	1\\
0.6	6.4	0	1\\
0.6	5.6	0	1\\
nan	nan	nan	1\\
0.6	6.6	0	1\\
0.6	6.6	1	1\\
0.6	7.4	1	1\\
0.6	7.4	0	1\\
0.6	6.6	0	1\\
nan	nan	nan	1\\
0.6	7.6	0	1\\
0.6	7.6	1	1\\
0.6	8.4	1	1\\
0.6	8.4	0	1\\
0.6	7.6	0	1\\
nan	nan	nan	1\\
1.4	0.6	0	1\\
1.4	0.6	1	1\\
1.4	1.4	1	1\\
1.4	1.4	0	1\\
1.4	0.6	0	1\\
nan	nan	nan	1\\
1.4	1.6	0	1\\
1.4	1.6	1	1\\
1.4	2.4	1	1\\
1.4	2.4	0	1\\
1.4	1.6	0	1\\
nan	nan	nan	1\\
1.4	2.6	0	1\\
1.4	2.6	1	1\\
1.4	3.4	1	1\\
1.4	3.4	0	1\\
1.4	2.6	0	1\\
nan	nan	nan	1\\
1.4	3.6	0	1\\
1.4	3.6	1	1\\
1.4	4.4	1	1\\
1.4	4.4	0	1\\
1.4	3.6	0	1\\
nan	nan	nan	1\\
1.4	4.6	0	1\\
1.4	4.6	1	1\\
1.4	5.4	1	1\\
1.4	5.4	0	1\\
1.4	4.6	0	1\\
nan	nan	nan	1\\
1.4	5.6	0	1\\
1.4	5.6	1	1\\
1.4	6.4	1	1\\
1.4	6.4	0	1\\
1.4	5.6	0	1\\
nan	nan	nan	1\\
1.4	6.6	0	1\\
1.4	6.6	1	1\\
1.4	7.4	1	1\\
1.4	7.4	0	1\\
1.4	6.6	0	1\\
nan	nan	nan	1\\
1.4	7.6	0	1\\
1.4	7.6	1	1\\
1.4	8.4	1	1\\
1.4	8.4	0	1\\
1.4	7.6	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	0.6	0	1\\
1.4	1.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	1.6	0	1\\
1.4	2.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	2.6	0	1\\
1.4	3.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	3.6	0	1\\
1.4	4.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	4.6	0	1\\
1.4	5.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	5.6	0	1\\
1.4	6.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	6.6	0	1\\
1.4	7.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	7.6	0	1\\
1.4	8.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
};



\end{axis}
\end{tikzpicture}%


==> figures/THExtract1.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 7.14.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.32083333333333in,
height=2.565625in,
unbounded coords=jump,
view={-115}{45},
scale only axis,
xmin=0.5,
xmax=5.5,
xtick={1, 2, 3, 4, 5},
xlabel={\Large $i$},
xmajorgrids,
y dir=reverse,
ymin=0.5,
ymax=8.5,
ytick={1,2,3,4,5,6,7,8},
yticklabels={8,7,6,5,4,3,2,1},
ylabel={\Large $h$},
ymajorgrids,
zmin=0,
zmax=16,
zlabel={\Large $\boldmath{\phi}^*$},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]



\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 5.6 0 5\\
4.6 6.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 6.6 0 5\\
4.6 7.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 7.6 0 5\\
4.6 8.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 0.6 11 5\\
4.6 1.4 11 5\\
4.6 1.4 0 5\\
4.6 0.6 0 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 1.6 11 5\\
4.6 2.4 11 5\\
4.6 2.4 0 5\\
4.6 1.6 0 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 2.6 11 5\\
4.6 3.4 11 5\\
4.6 3.4 0 5\\
4.6 2.6 0 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 3.6 10 5\\
4.6 4.4 10 5\\
4.6 4.4 0 5\\
4.6 3.6 0 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 4.6 13 5\\
4.6 5.4 13 5\\
4.6 5.4 0 5\\
4.6 4.6 0 5\\
NaN NaN NaN 5\\
4.6 5.6 0 5\\
4.6 5.6 15 5\\
4.6 6.4 15 5\\
4.6 6.4 0 5\\
4.6 5.6 0 5\\
NaN NaN NaN 5\\
4.6 6.6 0 5\\
4.6 6.6 16 5\\
4.6 7.4 16 5\\
4.6 7.4 0 5\\
4.6 6.6 0 5\\
NaN NaN NaN 5\\
4.6 7.6 0 5\\
4.6 7.6 16 5\\
4.6 8.4 16 5\\
4.6 8.4 0 5\\
4.6 7.6 0 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 0.6 11 5\\
5.4 1.4 11 5\\
5.4 1.4 0 5\\
5.4 0.6 0 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 1.6 11 5\\
5.4 2.4 11 5\\
5.4 2.4 0 5\\
5.4 1.6 0 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 2.6 11 5\\
5.4 3.4 11 5\\
5.4 3.4 0 5\\
5.4 2.6 0 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 3.6 10 5\\
5.4 4.4 10 5\\
5.4 4.4 0 5\\
5.4 3.6 0 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 4.6 13 5\\
5.4 5.4 13 5\\
5.4 5.4 0 5\\
5.4 4.6 0 5\\
NaN NaN NaN 5\\
5.4 5.6 0 5\\
5.4 5.6 15 5\\
5.4 6.4 15 5\\
5.4 6.4 0 5\\
5.4 5.6 0 5\\
NaN NaN NaN 5\\
5.4 6.6 0 5\\
5.4 6.6 16 5\\
5.4 7.4 16 5\\
5.4 7.4 0 5\\
5.4 6.6 0 5\\
NaN NaN NaN 5\\
5.4 7.6 0 5\\
5.4 7.6 16 5\\
5.4 8.4 16 5\\
5.4 8.4 0 5\\
5.4 7.6 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 5.6 0 5\\
5.4 6.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 6.6 0 5\\
5.4 7.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 7.6 0 5\\
5.4 8.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 5.6 0 4\\
3.6 6.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 6.6 0 4\\
3.6 7.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 7.6 0 4\\
3.6 8.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 0.6 4 4\\
3.6 1.4 4 4\\
3.6 1.4 0 4\\
3.6 0.6 0 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 1.6 7 4\\
3.6 2.4 7 4\\
3.6 2.4 0 4\\
3.6 1.6 0 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 2.6 4 4\\
3.6 3.4 4 4\\
3.6 3.4 0 4\\
3.6 2.6 0 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 3.6 8 4\\
3.6 4.4 8 4\\
3.6 4.4 0 4\\
3.6 3.6 0 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 4.6 6 4\\
3.6 5.4 6 4\\
3.6 5.4 0 4\\
3.6 4.6 0 4\\
NaN NaN NaN 4\\
3.6 5.6 0 4\\
3.6 5.6 4 4\\
3.6 6.4 4 4\\
3.6 6.4 0 4\\
3.6 5.6 0 4\\
NaN NaN NaN 4\\
3.6 6.6 0 4\\
3.6 6.6 10 4\\
3.6 7.4 10 4\\
3.6 7.4 0 4\\
3.6 6.6 0 4\\
NaN NaN NaN 4\\
3.6 7.6 0 4\\
3.6 7.6 16 4\\
3.6 8.4 16 4\\
3.6 8.4 0 4\\
3.6 7.6 0 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 0.6 4 4\\
4.4 1.4 4 4\\
4.4 1.4 0 4\\
4.4 0.6 0 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 1.6 7 4\\
4.4 2.4 7 4\\
4.4 2.4 0 4\\
4.4 1.6 0 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 2.6 4 4\\
4.4 3.4 4 4\\
4.4 3.4 0 4\\
4.4 2.6 0 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 3.6 8 4\\
4.4 4.4 8 4\\
4.4 4.4 0 4\\
4.4 3.6 0 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 4.6 6 4\\
4.4 5.4 6 4\\
4.4 5.4 0 4\\
4.4 4.6 0 4\\
NaN NaN NaN 4\\
4.4 5.6 0 4\\
4.4 5.6 4 4\\
4.4 6.4 4 4\\
4.4 6.4 0 4\\
4.4 5.6 0 4\\
NaN NaN NaN 4\\
4.4 6.6 0 4\\
4.4 6.6 10 4\\
4.4 7.4 10 4\\
4.4 7.4 0 4\\
4.4 6.6 0 4\\
NaN NaN NaN 4\\
4.4 7.6 0 4\\
4.4 7.6 16 4\\
4.4 8.4 16 4\\
4.4 8.4 0 4\\
4.4 7.6 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 5.6 0 4\\
4.4 6.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 6.6 0 4\\
4.4 7.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 7.6 0 4\\
4.4 8.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 5.6 0 3\\
2.6 6.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 6.6 0 3\\
2.6 7.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 7.6 0 3\\
2.6 8.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 0.6 3 3\\
2.6 1.4 3 3\\
2.6 1.4 0 3\\
2.6 0.6 0 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 1.6 7 3\\
2.6 2.4 7 3\\
2.6 2.4 0 3\\
2.6 1.6 0 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 2.6 4 3\\
2.6 3.4 4 3\\
2.6 3.4 0 3\\
2.6 2.6 0 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 3.6 3 3\\
2.6 4.4 3 3\\
2.6 4.4 0 3\\
2.6 3.6 0 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 4.6 3 3\\
2.6 5.4 3 3\\
2.6 5.4 0 3\\
2.6 4.6 0 3\\
NaN NaN NaN 3\\
2.6 5.6 0 3\\
2.6 5.6 3 3\\
2.6 6.4 3 3\\
2.6 6.4 0 3\\
2.6 5.6 0 3\\
NaN NaN NaN 3\\
2.6 6.6 0 3\\
2.6 6.6 3 3\\
2.6 7.4 3 3\\
2.6 7.4 0 3\\
2.6 6.6 0 3\\
NaN NaN NaN 3\\
2.6 7.6 0 3\\
2.6 7.6 7 3\\
2.6 8.4 7 3\\
2.6 8.4 0 3\\
2.6 7.6 0 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 0.6 3 3\\
3.4 1.4 3 3\\
3.4 1.4 0 3\\
3.4 0.6 0 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 1.6 7 3\\
3.4 2.4 7 3\\
3.4 2.4 0 3\\
3.4 1.6 0 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 2.6 4 3\\
3.4 3.4 4 3\\
3.4 3.4 0 3\\
3.4 2.6 0 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 3.6 3 3\\
3.4 4.4 3 3\\
3.4 4.4 0 3\\
3.4 3.6 0 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 4.6 3 3\\
3.4 5.4 3 3\\
3.4 5.4 0 3\\
3.4 4.6 0 3\\
NaN NaN NaN 3\\
3.4 5.6 0 3\\
3.4 5.6 3 3\\
3.4 6.4 3 3\\
3.4 6.4 0 3\\
3.4 5.6 0 3\\
NaN NaN NaN 3\\
3.4 6.6 0 3\\
3.4 6.6 3 3\\
3.4 7.4 3 3\\
3.4 7.4 0 3\\
3.4 6.6 0 3\\
NaN NaN NaN 3\\
3.4 7.6 0 3\\
3.4 7.6 7 3\\
3.4 8.4 7 3\\
3.4 8.4 0 3\\
3.4 7.6 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 5.6 0 3\\
3.4 6.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 6.6 0 3\\
3.4 7.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 7.6 0 3\\
3.4 8.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 5.6 0 2\\
1.6 6.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 6.6 0 2\\
1.6 7.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 7.6 0 2\\
1.6 8.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 0.6 2 2\\
1.6 1.4 2 2\\
1.6 1.4 0 2\\
1.6 0.6 0 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 1.6 2 2\\
1.6 2.4 2 2\\
1.6 2.4 0 2\\
1.6 1.6 0 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 2.6 2 2\\
1.6 3.4 2 2\\
1.6 3.4 0 2\\
1.6 2.6 0 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 3.6 3 2\\
1.6 4.4 3 2\\
1.6 4.4 0 2\\
1.6 3.6 0 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 4.6 3 2\\
1.6 5.4 3 2\\
1.6 5.4 0 2\\
1.6 4.6 0 2\\
NaN NaN NaN 2\\
1.6 5.6 0 2\\
1.6 5.6 2 2\\
1.6 6.4 2 2\\
1.6 6.4 0 2\\
1.6 5.6 0 2\\
NaN NaN NaN 2\\
1.6 6.6 0 2\\
1.6 6.6 2 2\\
1.6 7.4 2 2\\
1.6 7.4 0 2\\
1.6 6.6 0 2\\
NaN NaN NaN 2\\
1.6 7.6 0 2\\
1.6 7.6 2 2\\
1.6 8.4 2 2\\
1.6 8.4 0 2\\
1.6 7.6 0 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 0.6 2 2\\
2.4 1.4 2 2\\
2.4 1.4 0 2\\
2.4 0.6 0 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 1.6 2 2\\
2.4 2.4 2 2\\
2.4 2.4 0 2\\
2.4 1.6 0 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 2.6 2 2\\
2.4 3.4 2 2\\
2.4 3.4 0 2\\
2.4 2.6 0 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 3.6 3 2\\
2.4 4.4 3 2\\
2.4 4.4 0 2\\
2.4 3.6 0 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 4.6 3 2\\
2.4 5.4 3 2\\
2.4 5.4 0 2\\
2.4 4.6 0 2\\
NaN NaN NaN 2\\
2.4 5.6 0 2\\
2.4 5.6 2 2\\
2.4 6.4 2 2\\
2.4 6.4 0 2\\
2.4 5.6 0 2\\
NaN NaN NaN 2\\
2.4 6.6 0 2\\
2.4 6.6 2 2\\
2.4 7.4 2 2\\
2.4 7.4 0 2\\
2.4 6.6 0 2\\
NaN NaN NaN 2\\
2.4 7.6 0 2\\
2.4 7.6 2 2\\
2.4 8.4 2 2\\
2.4 8.4 0 2\\
2.4 7.6 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 5.6 0 2\\
2.4 6.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 6.6 0 2\\
2.4 7.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 7.6 0 2\\
2.4 8.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
};


\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 5.6 0 1\\
0.6 6.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 6.6 0 1\\
0.6 7.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 7.6 0 1\\
0.6 8.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 0.6 2 1\\
0.6 1.4 2 1\\
0.6 1.4 0 1\\
0.6 0.6 0 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 1.6 1 1\\
0.6 2.4 1 1\\
0.6 2.4 0 1\\
0.6 1.6 0 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 2.6 1 1\\
0.6 3.4 1 1\\
0.6 3.4 0 1\\
0.6 2.6 0 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 3.6 1 1\\
0.6 4.4 1 1\\
0.6 4.4 0 1\\
0.6 3.6 0 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 4.6 1 1\\
0.6 5.4 1 1\\
0.6 5.4 0 1\\
0.6 4.6 0 1\\
NaN NaN NaN 1\\
0.6 5.6 0 1\\
0.6 5.6 1 1\\
0.6 6.4 1 1\\
0.6 6.4 0 1\\
0.6 5.6 0 1\\
NaN NaN NaN 1\\
0.6 6.6 0 1\\
0.6 6.6 1 1\\
0.6 7.4 1 1\\
0.6 7.4 0 1\\
0.6 6.6 0 1\\
NaN NaN NaN 1\\
0.6 7.6 0 1\\
0.6 7.6 1 1\\
0.6 8.4 1 1\\
0.6 8.4 0 1\\
0.6 7.6 0 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 0.6 2 1\\
1.4 1.4 2 1\\
1.4 1.4 0 1\\
1.4 0.6 0 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 1.6 1 1\\
1.4 2.4 1 1\\
1.4 2.4 0 1\\
1.4 1.6 0 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 2.6 1 1\\
1.4 3.4 1 1\\
1.4 3.4 0 1\\
1.4 2.6 0 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 3.6 1 1\\
1.4 4.4 1 1\\
1.4 4.4 0 1\\
1.4 3.6 0 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 4.6 1 1\\
1.4 5.4 1 1\\
1.4 5.4 0 1\\
1.4 4.6 0 1\\
NaN NaN NaN 1\\
1.4 5.6 0 1\\
1.4 5.6 1 1\\
1.4 6.4 1 1\\
1.4 6.4 0 1\\
1.4 5.6 0 1\\
NaN NaN NaN 1\\
1.4 6.6 0 1\\
1.4 6.6 1 1\\
1.4 7.4 1 1\\
1.4 7.4 0 1\\
1.4 6.6 0 1\\
NaN NaN NaN 1\\
1.4 7.6 0 1\\
1.4 7.6 1 1\\
1.4 8.4 1 1\\
1.4 8.4 0 1\\
1.4 7.6 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 5.6 0 1\\
1.4 6.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 6.6 0 1\\
1.4 7.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 7.6 0 1\\
1.4 8.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
};

\end{axis}
\end{tikzpicture}%


==> figures/THExtract2.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 7.14.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.32083333333333in,
height=2.565625in,
unbounded coords=jump,
view={-115}{45},
scale only axis,
xmin=0.5,
xmax=5.5,
xtick={1, 2, 3, 4, 5},
xlabel={\Large $i$},
xmajorgrids,
y dir=reverse,
ymin=0.5,
ymax=8.5,
ytick={1,2,3,4,5,6,7,8},
yticklabels={8,7,6,5,4,3,2,1},
ylabel={\Large $h$},
ymajorgrids,
zmin=0,
zmax=16,
zlabel={\Large $\boldmath{\phi}^*$},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]


\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 5.6 0 5\\
4.6 6.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 6.6 0 5\\
4.6 7.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 7.6 0 5\\
4.6 8.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 0.6 10 5\\
4.6 1.4 10 5\\
4.6 1.4 0 5\\
4.6 0.6 0 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 1.6 15 5\\
4.6 2.4 15 5\\
4.6 2.4 0 5\\
4.6 1.6 0 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 2.6 15 5\\
4.6 3.4 15 5\\
4.6 3.4 0 5\\
4.6 2.6 0 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 3.6 16 5\\
4.6 4.4 16 5\\
4.6 4.4 0 5\\
4.6 3.6 0 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 4.6 16 5\\
4.6 5.4 16 5\\
4.6 5.4 0 5\\
4.6 4.6 0 5\\
NaN NaN NaN 5\\
4.6 5.6 0 5\\
4.6 5.6 16 5\\
4.6 6.4 16 5\\
4.6 6.4 0 5\\
4.6 5.6 0 5\\
NaN NaN NaN 5\\
4.6 6.6 0 5\\
4.6 6.6 16 5\\
4.6 7.4 16 5\\
4.6 7.4 0 5\\
4.6 6.6 0 5\\
NaN NaN NaN 5\\
4.6 7.6 0 5\\
4.6 7.6 16 5\\
4.6 8.4 16 5\\
4.6 8.4 0 5\\
4.6 7.6 0 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 0.6 10 5\\
5.4 1.4 10 5\\
5.4 1.4 0 5\\
5.4 0.6 0 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 1.6 15 5\\
5.4 2.4 15 5\\
5.4 2.4 0 5\\
5.4 1.6 0 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 2.6 15 5\\
5.4 3.4 15 5\\
5.4 3.4 0 5\\
5.4 2.6 0 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 3.6 16 5\\
5.4 4.4 16 5\\
5.4 4.4 0 5\\
5.4 3.6 0 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 4.6 16 5\\
5.4 5.4 16 5\\
5.4 5.4 0 5\\
5.4 4.6 0 5\\
NaN NaN NaN 5\\
5.4 5.6 0 5\\
5.4 5.6 16 5\\
5.4 6.4 16 5\\
5.4 6.4 0 5\\
5.4 5.6 0 5\\
NaN NaN NaN 5\\
5.4 6.6 0 5\\
5.4 6.6 16 5\\
5.4 7.4 16 5\\
5.4 7.4 0 5\\
5.4 6.6 0 5\\
NaN NaN NaN 5\\
5.4 7.6 0 5\\
5.4 7.6 16 5\\
5.4 8.4 16 5\\
5.4 8.4 0 5\\
5.4 7.6 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 5.6 0 5\\
5.4 6.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 6.6 0 5\\
5.4 7.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 7.6 0 5\\
5.4 8.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
};


\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 5.6 0 4\\
3.6 6.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 6.6 0 4\\
3.6 7.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 7.6 0 4\\
3.6 8.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 0.6 4 4\\
3.6 1.4 4 4\\
3.6 1.4 0 4\\
3.6 0.6 0 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 1.6 11 4\\
3.6 2.4 11 4\\
3.6 2.4 0 4\\
3.6 1.6 0 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 2.6 11 4\\
3.6 3.4 11 4\\
3.6 3.4 0 4\\
3.6 2.6 0 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 3.6 12 4\\
3.6 4.4 12 4\\
3.6 4.4 0 4\\
3.6 3.6 0 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 4.6 13 4\\
3.6 5.4 13 4\\
3.6 5.4 0 4\\
3.6 4.6 0 4\\
NaN NaN NaN 4\\
3.6 5.6 0 4\\
3.6 5.6 14 4\\
3.6 6.4 14 4\\
3.6 6.4 0 4\\
3.6 5.6 0 4\\
NaN NaN NaN 4\\
3.6 6.6 0 4\\
3.6 6.6 16 4\\
3.6 7.4 16 4\\
3.6 7.4 0 4\\
3.6 6.6 0 4\\
NaN NaN NaN 4\\
3.6 7.6 0 4\\
3.6 7.6 16 4\\
3.6 8.4 16 4\\
3.6 8.4 0 4\\
3.6 7.6 0 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 0.6 4 4\\
4.4 1.4 4 4\\
4.4 1.4 0 4\\
4.4 0.6 0 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 1.6 11 4\\
4.4 2.4 11 4\\
4.4 2.4 0 4\\
4.4 1.6 0 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 2.6 11 4\\
4.4 3.4 11 4\\
4.4 3.4 0 4\\
4.4 2.6 0 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 3.6 12 4\\
4.4 4.4 12 4\\
4.4 4.4 0 4\\
4.4 3.6 0 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 4.6 13 4\\
4.4 5.4 13 4\\
4.4 5.4 0 4\\
4.4 4.6 0 4\\
NaN NaN NaN 4\\
4.4 5.6 0 4\\
4.4 5.6 14 4\\
4.4 6.4 14 4\\
4.4 6.4 0 4\\
4.4 5.6 0 4\\
NaN NaN NaN 4\\
4.4 6.6 0 4\\
4.4 6.6 16 4\\
4.4 7.4 16 4\\
4.4 7.4 0 4\\
4.4 6.6 0 4\\
NaN NaN NaN 4\\
4.4 7.6 0 4\\
4.4 7.6 16 4\\
4.4 8.4 16 4\\
4.4 8.4 0 4\\
4.4 7.6 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 5.6 0 4\\
4.4 6.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 6.6 0 4\\
4.4 7.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 7.6 0 4\\
4.4 8.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 5.6 0 3\\
2.6 6.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 6.6 0 3\\
2.6 7.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 7.6 0 3\\
2.6 8.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 0.6 3 3\\
2.6 1.4 3 3\\
2.6 1.4 0 3\\
2.6 0.6 0 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 1.6 4 3\\
2.6 2.4 4 3\\
2.6 2.4 0 3\\
2.6 1.6 0 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 2.6 4 3\\
2.6 3.4 4 3\\
2.6 3.4 0 3\\
2.6 2.6 0 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 3.6 4 3\\
2.6 4.4 4 3\\
2.6 4.4 0 3\\
2.6 3.6 0 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 4.6 5 3\\
2.6 5.4 5 3\\
2.6 5.4 0 3\\
2.6 4.6 0 3\\
NaN NaN NaN 3\\
2.6 5.6 0 3\\
2.6 5.6 6 3\\
2.6 6.4 6 3\\
2.6 6.4 0 3\\
2.6 5.6 0 3\\
NaN NaN NaN 3\\
2.6 6.6 0 3\\
2.6 6.6 10 3\\
2.6 7.4 10 3\\
2.6 7.4 0 3\\
2.6 6.6 0 3\\
NaN NaN NaN 3\\
2.6 7.6 0 3\\
2.6 7.6 16 3\\
2.6 8.4 16 3\\
2.6 8.4 0 3\\
2.6 7.6 0 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 0.6 3 3\\
3.4 1.4 3 3\\
3.4 1.4 0 3\\
3.4 0.6 0 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 1.6 4 3\\
3.4 2.4 4 3\\
3.4 2.4 0 3\\
3.4 1.6 0 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 2.6 4 3\\
3.4 3.4 4 3\\
3.4 3.4 0 3\\
3.4 2.6 0 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 3.6 4 3\\
3.4 4.4 4 3\\
3.4 4.4 0 3\\
3.4 3.6 0 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 4.6 5 3\\
3.4 5.4 5 3\\
3.4 5.4 0 3\\
3.4 4.6 0 3\\
NaN NaN NaN 3\\
3.4 5.6 0 3\\
3.4 5.6 6 3\\
3.4 6.4 6 3\\
3.4 6.4 0 3\\
3.4 5.6 0 3\\
NaN NaN NaN 3\\
3.4 6.6 0 3\\
3.4 6.6 10 3\\
3.4 7.4 10 3\\
3.4 7.4 0 3\\
3.4 6.6 0 3\\
NaN NaN NaN 3\\
3.4 7.6 0 3\\
3.4 7.6 16 3\\
3.4 8.4 16 3\\
3.4 8.4 0 3\\
3.4 7.6 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 5.6 0 3\\
3.4 6.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 6.6 0 3\\
3.4 7.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 7.6 0 3\\
3.4 8.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 5.6 0 2\\
1.6 6.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 6.6 0 2\\
1.6 7.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 7.6 0 2\\
1.6 8.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 0.6 2 2\\
1.6 1.4 2 2\\
1.6 1.4 0 2\\
1.6 0.6 0 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 1.6 2 2\\
1.6 2.4 2 2\\
1.6 2.4 0 2\\
1.6 1.6 0 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 2.6 2 2\\
1.6 3.4 2 2\\
1.6 3.4 0 2\\
1.6 2.6 0 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 3.6 2 2\\
1.6 4.4 2 2\\
1.6 4.4 0 2\\
1.6 3.6 0 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 4.6 2 2\\
1.6 5.4 2 2\\
1.6 5.4 0 2\\
1.6 4.6 0 2\\
NaN NaN NaN 2\\
1.6 5.6 0 2\\
1.6 5.6 2 2\\
1.6 6.4 2 2\\
1.6 6.4 0 2\\
1.6 5.6 0 2\\
NaN NaN NaN 2\\
1.6 6.6 0 2\\
1.6 6.6 2 2\\
1.6 7.4 2 2\\
1.6 7.4 0 2\\
1.6 6.6 0 2\\
NaN NaN NaN 2\\
1.6 7.6 0 2\\
1.6 7.6 8 2\\
1.6 8.4 8 2\\
1.6 8.4 0 2\\
1.6 7.6 0 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 0.6 2 2\\
2.4 1.4 2 2\\
2.4 1.4 0 2\\
2.4 0.6 0 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 1.6 2 2\\
2.4 2.4 2 2\\
2.4 2.4 0 2\\
2.4 1.6 0 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 2.6 2 2\\
2.4 3.4 2 2\\
2.4 3.4 0 2\\
2.4 2.6 0 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 3.6 2 2\\
2.4 4.4 2 2\\
2.4 4.4 0 2\\
2.4 3.6 0 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 4.6 2 2\\
2.4 5.4 2 2\\
2.4 5.4 0 2\\
2.4 4.6 0 2\\
NaN NaN NaN 2\\
2.4 5.6 0 2\\
2.4 5.6 2 2\\
2.4 6.4 2 2\\
2.4 6.4 0 2\\
2.4 5.6 0 2\\
NaN NaN NaN 2\\
2.4 6.6 0 2\\
2.4 6.6 2 2\\
2.4 7.4 2 2\\
2.4 7.4 0 2\\
2.4 6.6 0 2\\
NaN NaN NaN 2\\
2.4 7.6 0 2\\
2.4 7.6 8 2\\
2.4 8.4 8 2\\
2.4 8.4 0 2\\
2.4 7.6 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 5.6 0 2\\
2.4 6.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 6.6 0 2\\
2.4 7.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 7.6 0 2\\
2.4 8.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
};


\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 5.6 0 1\\
0.6 6.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 6.6 0 1\\
0.6 7.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 7.6 0 1\\
0.6 8.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 0.6 1 1\\
0.6 1.4 1 1\\
0.6 1.4 0 1\\
0.6 0.6 0 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 1.6 1 1\\
0.6 2.4 1 1\\
0.6 2.4 0 1\\
0.6 1.6 0 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 2.6 1 1\\
0.6 3.4 1 1\\
0.6 3.4 0 1\\
0.6 2.6 0 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 3.6 1 1\\
0.6 4.4 1 1\\
0.6 4.4 0 1\\
0.6 3.6 0 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 4.6 1 1\\
0.6 5.4 1 1\\
0.6 5.4 0 1\\
0.6 4.6 0 1\\
NaN NaN NaN 1\\
0.6 5.6 0 1\\
0.6 5.6 1 1\\
0.6 6.4 1 1\\
0.6 6.4 0 1\\
0.6 5.6 0 1\\
NaN NaN NaN 1\\
0.6 6.6 0 1\\
0.6 6.6 1 1\\
0.6 7.4 1 1\\
0.6 7.4 0 1\\
0.6 6.6 0 1\\
NaN NaN NaN 1\\
0.6 7.6 0 1\\
0.6 7.6 1 1\\
0.6 8.4 1 1\\
0.6 8.4 0 1\\
0.6 7.6 0 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 0.6 1 1\\
1.4 1.4 1 1\\
1.4 1.4 0 1\\
1.4 0.6 0 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 1.6 1 1\\
1.4 2.4 1 1\\
1.4 2.4 0 1\\
1.4 1.6 0 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 2.6 1 1\\
1.4 3.4 1 1\\
1.4 3.4 0 1\\
1.4 2.6 0 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 3.6 1 1\\
1.4 4.4 1 1\\
1.4 4.4 0 1\\
1.4 3.6 0 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 4.6 1 1\\
1.4 5.4 1 1\\
1.4 5.4 0 1\\
1.4 4.6 0 1\\
NaN NaN NaN 1\\
1.4 5.6 0 1\\
1.4 5.6 1 1\\
1.4 6.4 1 1\\
1.4 6.4 0 1\\
1.4 5.6 0 1\\
NaN NaN NaN 1\\
1.4 6.6 0 1\\
1.4 6.6 1 1\\
1.4 7.4 1 1\\
1.4 7.4 0 1\\
1.4 6.6 0 1\\
NaN NaN NaN 1\\
1.4 7.6 0 1\\
1.4 7.6 1 1\\
1.4 8.4 1 1\\
1.4 8.4 0 1\\
1.4 7.6 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 5.6 0 1\\
1.4 6.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 6.6 0 1\\
1.4 7.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 7.6 0 1\\
1.4 8.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
};

\end{axis}
\end{tikzpicture}%


==> figures/t.tex <==
\begin{tikzpicture}

\draw (-3,0) -- (-3,0.5);
\draw (3,0) -- (3,0.5);

\draw [->,dashed] (-3,0.5) -- (-3,1);
\node at (-3,1.3) {\scriptsize $\x^{(t)}$};

\draw [fill=red!60] (-3,0) rectangle (0,0.2);
\node at (-1.5,0.6) {$a^{(t)}$};

\draw [->,dashed] (0,0.2) -- (0,1);
\node at (0,1.3) {\scriptsize $c(\x^{(t)},a^{(t)})$};

\draw [fill=blue!60] (0,0) rectangle (3,0.2);
\node at (1.5,0.6) {$f^{(t)}$};

\node at (0,-0.6) { decision epoch $t$};

\end{tikzpicture}

